Flavor and CP Symmetries in the Standard Model Effective Field Theory

The CP properties of effective operators are closely related to the spacetime and internal symmetries, such as the flavor symmetry, in the standard model effective field theory (SMEFT). In this work, we utilize the flavor symmetry to organize and reduce numbers of independent Wilson coefficients of the SMEFT operators. We classify the dimension-6 and dimension-8 baryon/lepton-number-conserving operators based on their CP properties. The $U(1)^4$ rephasing symmetry is applied to distinguish CP-odd and CP-violating operators which leads to reduction of the independent CP-violating phases. The $U(3)^5$ and $U(2)^5$ flavor symmetries let us classify the CP-violating phases as the flavor invariants, which can be enumerated by the Hilbert series and obtained explicitly by the Young tensor method. Then after introducing the minimal flavor violation (MFV) hypothesis, we present the flavor structures of the dimension-6 and dimension-8 SMEFT operators under the MFV hypothesis utilizing the spurion method.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
    \caption{The dimension 8 fermionic operators of specific CP properties. The second and the third columns are the CP-even and the CP-odd combinations of the operators, and the last two columns are the numbers considering the flavor components of the combinations. The explicit operators can be found in App.~\ref{app:dim8}. }
    \label{tab:CP_d8}\\
\hline
\multirow{2}{*}{class} & \multicolumn{2}{c|}{operators combination} & \multicolumn{2}{c|}{operators number} \\
\cline{2-5}
& CP-even & CP-odd & CP-even & CP-odd \\
\hline
\multirow{3}{*}{$\psi^2\phi^5$} & $\mathcal{O}_{quH^5} + \text{h.c.}$ & $\mathcal{O}_{quH^5} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{qdH^5} + \text{h.c.}$ & $\mathcal{O}_{qdH^5} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{leH^5} + \text{h.c.}$ & $\mathcal{O}_{leH^5} - \text{h.c.}$ & 9 & 9 \\
& & & 27 & 27 \\
\hline
\multirow{8}{*}{$\psi^2\phi^4D$} & $\mathcal{O}_{q^2H^4D}^{(1,2,4)} + \text{h.c.}$ & $\mathcal{O}_{q^2H^4D}^{(1,2,4)} - \text{h.c.}$ & 18 & 9 \\
& $\mathcal{O}_{q^2H^4D}^{(3)} - \text{h.c.}$ & $\mathcal{O}_{q^2H^4D}^{(3)} + \text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{u^2H^4D} + \text{h.c.}$ & $\mathcal{O}_{u^2H^4D} - \text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{d^2H^4D} + \text{h.c.}$ & $\mathcal{O}_{d^2H^4D} - \text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{l^2H^4D}^{(1,2,4)} + \text{h.c.}$ & $\mathcal{O}_{l^2H^4D}^{(1,2,4)} - \text{h.c.}$ & 18 & 9 \\
& $\mathcal{O}_{l^2H^4D}^{(3)} - \text{h.c.}$ & $\mathcal{O}_{l^2H^4D}^{(3)} + \text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{e^2H^4D} + \text{h.c.}$ & $\mathcal{O}_{e^2H^4D} - \text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{udH^4D} + \text{h.c.}$ & $\mathcal{O}_{udH^4D} - \text{h.c.}$ & 9 & 9 \\
& & & 69 & 48 \\
\hline
\multirow{6}{*}{$\psi^2\phi^3D^2$} & $\mathcal{O}_{quH^3D^2}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{quH^3D^2}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{quH^3D^2}^{(3-6)} + \text{h.c.}$ & $\mathcal{O}_{quH^3D^2}^{(3-6)} - \text{h.c.}$ & 36 & 36 \\
& $\mathcal{O}_{qdH^3D^2}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{qdH^3D^2}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{qdH^3D^2}^{(3-6)} + \text{h.c.}$ & $\mathcal{O}_{qdH^3D^2}^{(3-6)} - \text{h.c.}$ & 36 & 36 \\
& $\mathcal{O}_{leH^3D^2}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{leH^3D^2}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{leH^3D^2}^{(3-6)} + \text{h.c.}$ & $\mathcal{O}_{leH^3D^2}^{(3-6)} - \text{h.c.}$ & 36 & 36 \\
& & & 162 & 162 \\
\hline
\multirow{6}{*}{$\psi^2\phi^2D^3$} & $\mathcal{O}_{q^2H^2D^3}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{q^2H^2D^3}^{(1-4)} - \text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{u^2H^2D^3}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{u^2H^2D^3}^{(1-2)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{d^2H^2D^3}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{d^2H^2D^3}^{(1-2)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{l^2H^2D^3}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{l^2H^2D^3}^{(1-4)} - \text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{e^2H^2D^3}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{e^2H^2D^3}^{(1-2)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{udH^2D^3}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{udH^2D^3}^{(1-2)} - \text{h.c.}$ & 9 & 9 \\
& & & 93 & 51 \\
\hline
\multirow{8}{*}{$\psi^2X\phi^3$} & $\mathcal{O}_{GquH^3} - \text{h.c.}$ & $\mathcal{O}_{GquH^3} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{WquH^3}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{WquH^3}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{BquH^3} - \text{h.c.}$ & $\mathcal{O}_{BquH^3} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{GqdH^3} - \text{h.c.}$ & $\mathcal{O}_{GqdH^3} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{WqdH^3}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{WqdH^3}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{BqdH^3} - \text{h.c.}$ & $\mathcal{O}_{BqdH^3} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{WleH^3}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{WleH^3}^{(1,2)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{BleH^3} - \text{h.c.}$ & $\mathcal{O}_{BquH^3} + \text{h.c.}$ & 9 & 9 \\
& & & 99 & 99 \\
\hline
\multirow{8}{*}{$\psi^2X\phi D^2$} & $\mathcal{O}_{GquHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{GquHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{WquHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{WquHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{BquHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{BquHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{GqdHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{GqdHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{WqdHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{WqdHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{BqdHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{BqdHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{WleHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{WleHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{BleHD^2}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{BleHD^2}^{(1-3)} + \text{h.c.}$ & 27 & 27 \\
& & & 216 & 216 \\
\hline
\multirow{32}{*}{$\psi^2X\phi^2 D$} & $\mathcal{O}_{Gq^2H^2D}^{(1,4,5,8)} -\text{h.c.}$ & $\mathcal{O}_{Gq^2H^2D}^{(1,4,5,8)} +\text{h.c.}$ & 12 & 24 \\
& $\mathcal{O}_{Gq^2H^2D}^{(2,3,6,7)} +\text{h.c.}$ & $\mathcal{O}_{Gq^2H^2D}^{(2,3,6,7)} -\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{Wq^2H^2D}^{(1,4,5,8,9,12)} -\text{h.c.}$ & $\mathcal{O}_{Wq^2H^2D}^{(1,4,5,8,9,12)} +\text{h.c.}$ & 18 & 36 \\
& $\mathcal{O}_{Wq^2H^2D}^{(2,3,6,7,10,11)} +\text{h.c.}$ & $\mathcal{O}_{Wq^2H^2D}^{(2,3,6,7,10,11)} -\text{h.c.}$ & 36 & 18 \\
& $\mathcal{O}_{Bq^2H^2D}^{(1,4,5,8)} -\text{h.c.}$ & $\mathcal{O}_{Bq^2H^2D}^{(1,4,5,8)} +\text{h.c.}$ & 12 & 24 \\
& $\mathcal{O}_{Bq^2H^2D}^{(2,3,6,7)} +\text{h.c.}$ & $\mathcal{O}_{Bq^2H^2D}^{(2,3,6,7)} -\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{Gu^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Gu^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Gu^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Gu^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Wu^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Wu^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Wu^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Wu^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Bu^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Bu^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Bu^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Bu^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Gd^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Gd^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Gd^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Gd^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Wd^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Wd^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Wd^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Wd^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Bd^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Bd^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Bd^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Bd^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Wl^2H^2D}^{(1,4,5,8,9,12)} -\text{h.c.}$ & $\mathcal{O}_{Wl^2H^2D}^{(1,4,5,8,9,12)} +\text{h.c.}$ & 18 & 36 \\
& $\mathcal{O}_{Wl^2H^2D}^{(2,3,6,7,10,11)} +\text{h.c.}$ & $\mathcal{O}_{Wl^2H^2D}^{(2,3,6,7,10,11)} -\text{h.c.}$ & 36 & 18 \\
& $\mathcal{O}_{Bl^2H^2D}^{(1,4,5,8)} -\text{h.c.}$ & $\mathcal{O}_{Bl^2H^2D}^{(1,4,5,8)} +\text{h.c.}$ & 12 & 24 \\
& $\mathcal{O}_{Bl^2H^2D}^{(2,3,6,7)} +\text{h.c.}$ & $\mathcal{O}_{Bl^2H^2D}^{(2,3,6,7)} -\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{We^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{We^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{We^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{We^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{Be^2H^2D}^{(1,4)} -\text{h.c.}$ & $\mathcal{O}_{Be^2H^2D}^{(1,4)} +\text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{Be^2H^2D}^{(2,3)} +\text{h.c.}$ & $\mathcal{O}_{Be^2H^2D}^{(2,3)} -\text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{GudH^2D}^{(1)}-\text{h.c.} $ &  $\mathcal{O}_{GudH^2D}^{(1)}+\text{h.c.} $ & 9 & 9 \\
& $\mathcal{O}_{GudH^2D}^{(2)}+\text{h.c.} $ &  $\mathcal{O}_{GudH^2D}^{(2)}-\text{h.c.} $ & 9 & 9 \\
& $\mathcal{O}_{WudH^2D}^{(1)}-\text{h.c.} $ & $\mathcal{O}_{WudH^2D}^{(1)}+\text{h.c.} $ & 9 & 9 \\
& $\mathcal{O}_{WudH^2D}^{(1)}+\text{h.c.} $ & $\mathcal{O}_{WudH^2D}^{(1)}-\text{h.c.} $ & 9 & 9 \\
& $\mathcal{O}_{BudH^2D}^{(1)}-\text{h.c.} $ & $\mathcal{O}_{BudH^2D}^{(1)}+\text{h.c.} $ & 9 & 9 \\
& $\mathcal{O}_{BudH^2D}^{(1)}+\text{h.c.} $ & $\mathcal{O}_{BudH^2D}^{(1)}-\text{h.c.} $ & 9 & 9 \\
& & & 414 & 414 \\
\hline
\multirow{4}{*}{$\psi^2X^2\phi$} & $\mathcal{O}_{G^2quH}^{(1,2,5)} + \text{h.c.}$ & $\mathcal{O}_{G^2quH}^{(1,2,5)} - \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{G^2quH}^{(3,4)} - \text{h.c.}$ & $\mathcal{O}_{G^2quH}^{(3,4)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{W^2quH}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{W^2quH}^{(1,3)} - \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{W^2quH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{W^2quH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{GWquH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{GWquH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{GWquH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{GWquH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{B^2quH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{B^2quH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{B^2quH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{B^2quH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BGquH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{BGquH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BGquH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{BGquH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{BWquH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{BWquH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BWquH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{BWquH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{G^2qdH}^{(1,2,5)} + \text{h.c.}$ & $\mathcal{O}_{G^2qdH}^{(1,2,5)} - \text{h.c.}$ & 27 & 27 \\
& $\mathcal{O}_{G^2qdH}^{(3,4)} - \text{h.c.}$ & $\mathcal{O}_{G^2qdH}^{(3,4)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{W^2qdH}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{W^2qdH}^{(1,3)} - \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{W^2qdH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{W^2qdH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{GWqdH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{GWqdH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{GWqdH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{GWqdH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{B^2qdH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{B^2qdH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{B^2qdH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{B^2qdH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BGqdH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{BGqdH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BGqdH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{BGqdH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{BWqdH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{BWqdH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BWqdH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{BWqdH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{G^2leH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{G^2leH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{G^2leH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{G^2leH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{W^2leH}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{W^2leH}^{(1,3)} - \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{W^2leH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{W^2leH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{B^2leH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{B^2leH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{B^2leH}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{B^2leH}^{(2)} + \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BWleH}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{BWleH}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{BWleH}^{(2,3)} - \text{h.c.}$ & $\mathcal{O}_{BWleH}^{(2,3)} + \text{h.c.}$ & 18 & 18 \\
& & & 432 & 432 \\
\hline
\multirow{4}{*}{$\psi^2X^2D$} & $\mathcal{O}_{G^2q^2D}^{(1)}-\text{h.c.}$ & $\mathcal{O}_{G^2q^2D}^{(1)}+\text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{G^2q^2D}^{(2-5)}+\text{h.c.}$ & $\mathcal{O}_{G^2q^2D}^{(2-5)}-\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{W^2q^2D}^{(1)}-\text{h.c.}$ & $\mathcal{O}_{W^2q^2D}^{(1)}+\text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{W^2q^2D}^{(2-4)}+\text{h.c.}$ & $\mathcal{O}_{W^2q^2D}^{(2-4)}-\text{h.c.}$ & 18 & 9 \\
& $\mathcal{O}_{B^2q^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2q^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{G^2u^2D}^{(1)}-\text{h.c.}$ & $\mathcal{O}_{G^2u^2D}^{(1)}+\text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{G^2u^2D}^{(2-5)}+\text{h.c.}$ & $\mathcal{O}_{G^2u^2D}^{(2-5)}-\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{W^2u^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2u^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{B^2u^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2u^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{G^2d^2D}^{(1)}-\text{h.c.}$ & $\mathcal{O}_{G^2d^2D}^{(1)}+\text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{G^2d^2D}^{(2-5)}+\text{h.c.}$ & $\mathcal{O}_{G^2d^2D}^{(2-5)}-\text{h.c.}$ & 24 & 12 \\
& $\mathcal{O}_{W^2d^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2d^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{B^2d^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2d^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{G^2l^2D}+\text{h.c.}$ & $\mathcal{O}_{G^2l^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{W^2l^2D}^{(1)}-\text{h.c.}$ & $\mathcal{O}_{W^2l^2D}^{(1)}+\text{h.c.}$ & 3 & 6 \\
& $\mathcal{O}_{W^2l^2D}^{(2-4)}+\text{h.c.}$ & $\mathcal{O}_{W^2l^2D}^{(2-4)}-\text{h.c.}$ & 18 & 9 \\
& $\mathcal{O}_{B^2l^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2l^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{G^2e^2D}+\text{h.c.}$ & $\mathcal{O}_{G^2e^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{W^2e^2D}+\text{h.c.}$ & $\mathcal{O}_{W^2e^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{B^2e^2D}+\text{h.c.}$ & $\mathcal{O}_{B^2e^2D}-\text{h.c.}$ & 6 & 3 \\
& $\mathcal{O}_{GWq^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{GWq^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{GWq^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{GWq^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{GBq^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{GBq^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{GBq^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{GBq^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{WBq^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{WBq^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{WBq^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{WBq^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{GBu^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{GBu^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{GBu^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{GBu^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{GBd^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{GBd^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{GBd^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{GBd^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& $\mathcal{O}_{WBl^2D}^{(1,3)} + \text{h.c.}$ & $\mathcal{O}_{WBl^2D}^{(1,3)} - \text{h.c.}$ & 12 & 6 \\
& $\mathcal{O}_{WBl^2D}^{(2,4)} - \text{h.c.}$ & $\mathcal{O}_{WBl^2D}^{(2,4)} + \text{h.c.}$ & 6 & 12 \\
& & & 291 & 222 \\
\hline
\multirow{32}{*}{$\psi^4\phi D$} & $\mathcal{O}_{q^3uHD}^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{q^3uHD}^{(1,2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{q^3uHD}^{(3-6)} - \text{h.c.}$ & $\mathcal{O}_{q^3uHD}^{(3-6)} + \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{q^3dHD}^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{q^3dHD}^{(1,2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{q^3dHD}^{(3-6)} - \text{h.c.}$ & $\mathcal{O}_{q^3dHD}^{(3-6)} + \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{qu^3HD}^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{qu^3HD}^{(1,2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qu^3HD}^{(3)} - \text{h.c.}$ & $\mathcal{O}_{qu^3HD}^{(3)} + \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{qu^2dHD}^{(1-4)} - \text{h.c.}$ & $\mathcal{O}_{qu^2dHD}^{(1-4)} + \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{qu^2dHD}^{(5,6)} + \text{h.c.}$ & $\mathcal{O}_{qu^2dHD}^{(5,6)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qud^2HD}^{(1-4)} - \text{h.c.}$ & $\mathcal{O}_{qud^2HD}^{(1-4)} + \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{qud^2HD}^{(5,6)} + \text{h.c.}$ & $\mathcal{O}_{qud^2HD}^{(5,6)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qd^3HD}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{qd^3HD}^{(1,2)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qd^3HD}^{(3)} + \text{h.c.}$ & $\mathcal{O}_{qd^3HD}^{(3)} - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{q^2leHD}^{(1,2,5,6)}- \text{h.c.}$ & $\mathcal{O}_{q^2leHD}^{(1,2,5,6)}+ \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{q^2leHD}^{(3,4)}+ \text{h.c.}$ & $\mathcal{O}_{q^2leHD}^{(3,4)}- \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qul^2HD}^{(1,2,5,6)}- \text{h.c.}$ & $\mathcal{O}_{qul^2HD}^{(1,2,5,6)}+ \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{qul^2HD}^{(3,4)}+ \text{h.c.}$ & $\mathcal{O}_{qul^2HD}^{(3,4)}- \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{que^2HD}^{(1,3)}- \text{h.c.}$ & $\mathcal{O}_{que^2HD}^{(1,3)}+ \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{que^2HD}^{(2)}+ \text{h.c.}$ & $\mathcal{O}_{que^2HD}^{(2)}- \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{qdl^2HD}^{(1,2,5,6)}- \text{h.c.}$ & $\mathcal{O}_{qdl^2HD}^{(1,2,5,6)}+ \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{qdl^2HD}^{(3,4)}+ \text{h.c.}$ & $\mathcal{O}_{qdl^2HD}^{(3,4)}- \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qde^2HD}^{(1,3)}- \text{h.c.}$ & $\mathcal{O}_{qde^2HD}^{(1,3)}+ \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qde^2HD}^{(2)}+ \text{h.c.}$ & $\mathcal{O}_{qde^2HD}^{(2)}- \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{u^2leHD}^{(1,3)} - \text{h.c.}$ & $\mathcal{O}_{u^2leHD}^{(1,3)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{u^2leHD}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{u^2leHD}^{(2)} - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{udleHD}^{(1,3)} - \text{h.c.}$ & $\mathcal{O}_{udleHD}^{(1,3)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{udleHD}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{udleHD}^{(2)} - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{d^2leHD}^{(1,3)} - \text{h.c.}$ & $\mathcal{O}_{d^2leHD}^{(1,3)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{d^2leHD}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{d^2leHD}^{(2)} - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{l^3eHD}^{(1,3)} - \text{h.c.}$ & $\mathcal{O}_{l^3eHD}^{(1,3)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{l^3eHD}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{l^3eHD}^{(2)} - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{le^3HD}^{(1,2)} - \text{h.c.}$ & $\mathcal{O}_{le^3HD}^{(1,2)} + \text{h.c.}$ & 108 & 108 \\
& & & 5454 & 5454 \\
\hline
\multirow{18}{*}{$\psi^4 D^2$} & $\mathcal{O}_{q^4D^2}^{(1-4)}+\text{h.c.}$ & $\mathcal{O}_{q^4D^2}^{(1-4)}-\text{h.c.}$ & 108 & 72 \\
& $\mathcal{O}_{q^2u^2D^2}^{(1-4)}+\text{h.c.}$ & $\mathcal{O}_{q^2u^2D^2}^{(1-4)}-\text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{q^2d^2D^2}^{(1-4)}+\text{h.c.}$ & $\mathcal{O}_{q^2d^2D^2}^{(1-4)}-\text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{u^4D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{u^4D^2}^{(1,2)}-\text{h.c.}$ & 54 & 36 \\
& $\mathcal{O}_{u^2d^2D^2}^{(1-4)}+\text{h.c.}$ & $\mathcal{O}_{u^2d^2D^2}^{(1-4)}-\text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{d^4D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{d^4D^2}^{(1,2)}-\text{h.c.}$ & 54 & 36 \\
& $\mathcal{O}_{q^2udD^2}^{(1-3)}+\text{h.c.}$ & $\mathcal{O}_{q^2udD^2}^{(1-3)}-\text{h.c.}$ & 243 & 243 \\
& $\mathcal{O}_{q^2l^2D^2}^{(1-4)}+\text{h.c.}$ & $\mathcal{O}_{q^2l^2D^2}^{(1-4)}-\text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{q^2e^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{q^2e^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{u^2l^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{u^2l^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{u^2e^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{u^2e^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{d^2l^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{d^2l^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{d^2e^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{d^2e^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{quleD^2}^{(1-3)}+\text{h.c.}$ & $\mathcal{O}_{quleD^2}^{(1-3)}-\text{h.c.}$ & 243 & 243 \\
& $\mathcal{O}_{qdleD^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{qdleD^2}^{(1,2)}-\text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{l^4D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{l^4D^2}^{(1,2)}-\text{h.c.}$ & 54 & 36 \\
& $\mathcal{O}_{l^2e^2D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{l^2e^2D^2}^{(1,2)}-\text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{e^4D^2}^{(1,2)}+\text{h.c.}$ & $\mathcal{O}_{e^4D^2}^{(1,2)}-\text{h.c.}$ & 27 & 18 \\
& & & 2205 & 1854 \\
\hline
\multirow{18}{*}{$\psi^4\phi^2$} & $\mathcal{O}_{q^4H^2}^{(1-3)} + \text{h.c.}$ & $\mathcal{O}_{q^4H^2}^{(1-3)} - \text{h.c.}$ & 117 & 90 \\
& $\mathcal{O}_{q^2u^2H^2}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{q^2u^2H^2}^{(1-4)} - \text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{q^2d^2H^2}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{q^2d^2H^2}^{(1-4)} - \text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{u^4H^2} + \text{h.c.}$ & $\mathcal{O}_{u^4H^2} - \text{h.c.}$ & 27 & 18 \\
& $\mathcal{O}_{u^2d^2H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{u^2d^2H^2}^{(1-2)} - \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{d^4H^2} + \text{h.c.}$ & $\mathcal{O}_{d^4H^2} - \text{h.c.}$ & 27 & 18 \\
& $\mathcal{O}_{q^2u^2H^2}'^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{q^2u^2H^2}'^{(1,2)} - \text{h.c.}$ & 90 & 90 \\
& $\mathcal{O}_{q^2d^2H^2}'^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{q^2d^2H^2}'^{(1,2)} - \text{h.c.}$ & 90 & 90 \\
& $\mathcal{O}_{q^2udH^2}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{q^2udH^2}^{(1-4)} - \text{h.c.}$ & 324 & 324 \\
& $\mathcal{O}_{q^2udH^2}'^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{q^2udH^2}'^{(1,2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{q^2l^2H^2}^{(1-5)} + \text{h.c.}$ & $\mathcal{O}_{q^2l^2H^2}^{(1-5)} - \text{h.c.}$ & 216 & 189 \\
& $\mathcal{O}_{q^2e^2H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{q^2e^2H^2}^{(1-2)} - \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{u^2l^2H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{u^2l^2H^2}^{(1-2)} - \text{h.c.}$ & 90 & 72 \\
&  $\mathcal{O}_{u^2e^2H^2} + \text{h.c.}$ & $\mathcal{O}_{u^2e^2H^2} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{d^2l^2H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{d^2l^2H^2}^{(1-2)} - \text{h.c.}$ & 90 & 72 \\
&  $\mathcal{O}_{d^2e^2H^2} + \text{h.c.}$ & $\mathcal{O}_{u^2e^2H^2} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{quleH^2}^{(1-4)} + \text{h.c.}$ & $\mathcal{O}_{quleH^2}^{(1-4)} - \text{h.c.}$ & 324 & 324 \\
&  $\mathcal{O}_{quleH^2}' + \text{h.c.}$ & $\mathcal{O}_{quleH^2}' - \text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{qdleH^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{qdleH^2}^{(1-2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{qdleH^2}'^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{qdleH^2}'^{(1-2)} - \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{l^2udH^2}' + \text{h.c.}$ & $\mathcal{O}_{l^2udH^2}' -\text{h.c.}$ & 81 & 81 \\
& $\mathcal{O}_{l^4H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{l^4H^2}^{(1-2)} - \text{h.c.}$ & 66 & 51 \\
& $\mathcal{O}_{l^2e^2H^2}^{(1-2)} + \text{h.c.}$ & $\mathcal{O}_{l^2e^2H^2}^{(1-2)} - \text{h.c.}$ & 90 & 72 \\
&  $\mathcal{O}_{e^4H^2} + \text{h.c.}$ & $\mathcal{O}_{e^4H^2} - \text{h.c.}$ & 21 & 15 \\
&  $\mathcal{O}_{l^2e^2H^2}' + \text{h.c.}$ & $\mathcal{O}_{l^2e^2H^2}' - \text{h.c.}$ & 45 & 45 \\
& & & 2895 & 2622 \\
\hline
\multirow{2}{*}{$\psi^4X$} & $\mathcal{O}_{Gq^4}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Gq^4}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Gq^4}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Gq^4}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\
& $\mathcal{O}_{Wq^4}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Wq^4}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Wq^4}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Wq^4}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\
& $\mathcal{O}_{Bq^4}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Bq^4}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Bq^4}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Bq^4}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\
& $\mathcal{O}_{Gq^2u^2}^{(1-4)}+ \text{h.c.}$ & $\mathcal{O}_{Gq^2u^2}^{(1-4)}- \text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{Gq^2u^2}^{(5-8)}- \text{h.c.}$ & $\mathcal{O}_{Gq^2u^2}^{(5-8)}+ \text{h.c.}$ & 144 & 180 \\
& $\mathcal{O}_{Wq^2u^2}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Wq^2u^2}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Wq^2u^2}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Wq^2u^2}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\
& $\mathcal{O}_{Bq^2u^2}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Bq^2u^2}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Bq^2u^2}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Bq^2u^2}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\

& $\mathcal{O}_{Gq^2d^2}^{(1-4)}+ \text{h.c.}$ & $\mathcal{O}_{Gq^2d^2}^{(1-4)}- \text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{Gq^2d^2}^{(5-8)}- \text{h.c.}$ & $\mathcal{O}_{Gq^2d^2}^{(5-8)}+ \text{h.c.}$ & 144 & 180 \\
& $\mathcal{O}_{Wq^2d^2}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Wq^2d^2}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Wq^2d^2}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Wq^2d^2}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\
& $\mathcal{O}_{Bq^2d^2}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Bq^2d^2}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Bq^2d^2}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Bq^2d^2}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\

& $\mathcal{O}_{Gu^4}^{(1)}+ \text{h.c.}$ & $\mathcal{O}_{Gu^4}^{(1)}- \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gu^4}^{(2)}- \text{h.c.}$ & $\mathcal{O}_{Gu^4}^{(2)}+ \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Bu^4}^{(1)}+ \text{h.c.}$ & $\mathcal{O}_{Bu^4}^{(1)}- \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bu^4}^{(2)}- \text{h.c.}$ & $\mathcal{O}_{Bu^4}^{(2)}+ \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gu^2d^2}^{(1-4)}+ \text{h.c.}$ & $\mathcal{O}_{Gu^2d^2}^{(1-4)}- \text{h.c.}$ & 180 & 144 \\
& $\mathcal{O}_{Gu^2d^2}^{(5-8)}- \text{h.c.}$ & $\mathcal{O}_{Gu^2d^2}^{(5-8)}+ \text{h.c.}$ & 144 & 180 \\
& $\mathcal{O}_{Bu^2d^2}^{(1,2)}+ \text{h.c.}$ & $\mathcal{O}_{Bu^2d^2}^{(1,2)}- \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Bu^2d^2}^{(3,4)}- \text{h.c.}$ & $\mathcal{O}_{Bu^2d^2}^{(3,4)}+ \text{h.c.}$ & 72 & 90 \\

& $\mathcal{O}_{Gq^2ud}^{(1-6)} - \text{h.c.}$ & $\mathcal{O}_{Gq^2ud}^{(1-6)} + \text{h.c.}$ & 486 & 486 \\

& $\mathcal{O}_{Wq^2ud}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{Wq^2ud}^{(1-3)} + \text{h.c.}$ & 243 & 243 \\
& $\mathcal{O}_{Bq^2ud}^{(1-3)} - \text{h.c.}$ & $\mathcal{O}_{Bq^2ud}^{(1-3)} + \text{h.c.}$ & 243 & 243 \\

& $\mathcal{O}_{Gq^2l^2}^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{Gq^2l^2}^{(1,2)} - \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Gq^2l^2}^{(3,4)} + \text{h.c.}$ & $\mathcal{O}_{Gq^2l^2}^{(3,4)} - \text{h.c.}$ & 72 & 90 \\

& $\mathcal{O}_{Wq^2l^2}^{(1-3)} + \text{h.c.}$ & $\mathcal{O}_{Wq^2l^2}^{(1-3)} - \text{h.c.}$ & 135 & 108 \\
& $\mathcal{O}_{Wq^2l^2}^{(4-6)} + \text{h.c.}$ & $\mathcal{O}_{Wq^2l^2}^{(4-6)} - \text{h.c.}$ & 108 & 135 \\

& $\mathcal{O}_{Bq^2l^2}^{(1,2)} + \text{h.c.}$ & $\mathcal{O}_{Bq^2l^2}^{(1,2)} - \text{h.c.}$ & 90 & 72 \\
& $\mathcal{O}_{Bq^2l^2}^{(3,4)} + \text{h.c.}$ & $\mathcal{O}_{Bq^2l^2}^{(3,4)} - \text{h.c.}$ & 72 & 90 \\

& $\mathcal{O}_{Gq^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Gq^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gq^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Gq^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Wq^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Wq^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Wq^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Wq^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Bq^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bq^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bq^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Bq^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gu^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Gu^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gu^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Gu^2l^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Wu^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Wu^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Wu^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Wu^2l^2}^{(2)} - \text{h.c.}$ & 36 & 35 \\

& $\mathcal{O}_{Bu^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bu^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bu^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Bu^2l^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gu^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Gu^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gu^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Gu^2e^2}^{(2)} - \text{h.c.}$ & 36 & 35 \\

& $\mathcal{O}_{Bu^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bu^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bu^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Bu^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gd^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Gd^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gd^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Gd^2l^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Wd^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Wd^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Wd^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Wd^2l^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Bd^2l^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bd^2l^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bd^2l^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Bd^2l^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gd^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Gd^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Gd^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Gd^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Bd^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bd^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Bd^2e^2}^{(2)} + \text{h.c.}$ & $\mathcal{O}_{Bd^2e^2}^{(2)} - \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Wl^4}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Wl^4}^{(1)} - \text{h.c.}$ & 36 & 27 \\
& $\mathcal{O}_{Wl^4}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{Wl^4}^{(2)} + \text{h.c.}$ & 27 & 36 \\

& $\mathcal{O}_{Bl^4}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Bl^4}^{(1)} - \text{h.c.}$ & 18 & 18 \\
& $\mathcal{O}_{Bl^4}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{Bl^4}^{(2)} + \text{h.c.}$ & 18 & 18 \\

& $\mathcal{O}_{Be^4}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Be^4}^{(1)} - \text{h.c.}$ & 9 & 9 \\
& $\mathcal{O}_{Be^4}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{Be^4}^{(2)} + \text{h.c.}$ & 9 & 9 \\

& $\mathcal{O}_{Wl^2e^2}^{(1)} + \text{h.c.}$ & $\mathcal{O}_{Wl^2e^2}^{(1)} - \text{h.c.}$ & 45 & 36 \\
& $\mathcal{O}_{Wl^2e^2}^{(2)} - \text{h.c.}$ & $\mathcal{O}_{Wl^2e^2}^{(2)} + \text{h.c.}$ & 36 & 45 \\

& $\mathcal{O}_{Gqule}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Gqule}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{Gqule}^{(3)} + \text{h.c.}$ & $\mathcal{O}_{Gqule}^{(3)} - \text{h.c.}$ & 81 & 81 \\

& $\mathcal{O}_{Wqule}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Wqule}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{Wqule}^{(3)} + \text{h.c.}$ & $\mathcal{O}_{Wqule}^{(3)} - \text{h.c.}$ & 81 & 81 \\

& $\mathcal{O}_{Bqule}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Bqule}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\
& $\mathcal{O}_{Bqule}^{(3)} + \text{h.c.}$ & $\mathcal{O}_{Bqule}^{(3)} - \text{h.c.}$ & 81 & 81 \\

& $\mathcal{O}_{Gqdle}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Gqdle}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\

& $\mathcal{O}_{Wqdle}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Wqdle}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\

& $\mathcal{O}_{Bqdle}^{(1-2)} - \text{h.c.}$ & $\mathcal{O}_{Bqdle}^{(1-2)} + \text{h.c.}$ & 162 & 162 \\
& & & 6462 & 6462 \\

\hline
    \end{longtable}
\begin{array}{c}
         0\\v+h(x)
    \end{array}

==> (inline-1) <==
\begin{tabular}{c|c}
\multicolumn{2}{c}{1: $\psi^2\phi^5$} \\
\hline
$\mathcal{O}_{quH^5}$ & $\bin{q^p}{u_r}{\tilde{H}}(H^\dagger H)^2$ \\
$\mathcal{O}_{qdH^5}$ & $\bin{q^p}{d_r}{H}(H^\dagger H)^2$ \\
$\mathcal{O}_{leH^5}$ & $\bin{l^p}{e_r}{H}(H^\dagger H)^2$ \\
\hline
\end{tabular}
\end{minipage}
   \quad
\begin{minipage}[c][4cm][t]{14em} 
\begin{tabular}{c|c||c|c}
\multicolumn{4}{c}{2: $\psi^2\phi^4D$} \\
\hline
$\mathcal{O}_{q^2H^4D}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}(H^\dagger\lrd_\mu H)(H^\dagger H)$ & $\mathcal{O}_{l^2H^4D}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}(H^\dagger\lrd_\mu H)(H^\dagger H)$ \\
$\mathcal{O}_{q^2H^4D}^{(2)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I H)(H^\dagger\lrd_\mu H)$ & $\mathcal{O}_{l^2H^4D}^{(2)}$ & $\bin{l^p}{l_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I H)(H^\dagger\lrd_\mu H)$\\
$\mathcal{O}_{q^2H^4D}^{(3)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I H)D_\mu(H^\dagger H)$ & $\mathcal{O}_{l^2H^4D}^{(3)}$ & $\bin{l^p}{l_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I H)D_\mu(H^\dagger H)$ \\
$\mathcal{O}_{q^2H^4D}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I \lrd_\mu H)(H^\dagger H)$ & $\mathcal{O}_{l^2H^4D}^{(4)}$ & $\bin{l^p}{l_r}{\tau^I\gamma^\mu}(H^\dagger \tau^I \lrd_\mu H)(H^\dagger H)$ \\
$\mathcal{O}_{u^2H^4D}$ & $\bin{u^p}{u_r}{\gamma^\mu}(H^\dagger \lrd_\mu H)(H^\dagger H)$ & $\mathcal{O}_{e^2H^4D}$ & $\bin{e^p}{e_r}{\gamma^\mu}(H^\dagger \lrd_\mu H)(H^\dagger H)$\\
$\mathcal{O}_{d^2H^4D}$ & $\bin{d^p}{d_r}{\gamma^\mu}(H^\dagger \lrd_\mu H)(H^\dagger H)$ & $\mathcal{O}_{udH^4D}$ & $\bin{u^p}{d_r}{\gamma^\mu}(\tilde{H}^\dagger \lrd_\mu H)(H^\dagger H)$ \\
        \hline
\end{tabular}
\end{minipage}

\begin{minipage}[c][4cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{3: $\psi^2\phi^3D^2$} \\
\hline
$\mathcal{O}_{quH^3D^2}^{(1)}$ & $\bin{q^p}{u_r}{D^\mu\tilde{H}}(H^\dagger \lrd_\mu H)$ & $\mathcal{O}_{qdH^3D^2}^{(1)}$ & $\bin{q^p}{d_r}{D^\mu H}(H^\dagger \lrd_\mu H)$ & $\mathcal{O}_{leH^3D^2}^{(1)}$ & $\bin{l^p}{e_r}{D^\mu H}(H^\dagger \lrd_\mu H)$ \\
$\mathcal{O}_{quH^3D^2}^{(2)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\sigma^{\mu\nu}}(H^\dagger \lrd_\nu H)$ & $\mathcal{O}_{qdH^3D^2}^{(2)}$ & $\bin{q^p}{d_r}{D_\mu H\sigma^{\mu\nu}}(H^\dagger \lrd_\nu H)$ & $\mathcal{O}_{leH^3D^2}^{(2)}$ & $\bin{l^p}{e_r}{D_\mu H\sigma^{\mu\nu}}(H^\dagger \lrd_\nu H)$ \\
$\mathcal{O}_{quH^3D^2}^{(3)}$ & $\bin{q^p}{u_r}{\tilde{H}}D^2(H^\dagger H)$ & $\mathcal{O}_{qdH^3D^2}^{(3)}$ & $\bin{q^p}{d_r}{H}D^2(H^\dagger H)$ & $\mathcal{O}_{leH^3D^2}^{(3)}$ & $\bin{l^p}{e_r}{H}D^2(H^\dagger H)$ \\
$\mathcal{O}_{quH^3D^2}^{(4)}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}}(D_\mu H^\dagger D_\nu H)$ & $\mathcal{O}_{qdH^3D^2}^{(4)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}}(D_\mu H^\dagger D_\nu H)$ & $\mathcal{O}_{leH^3D^2}^{(4)}$ & $\bin{l^p}{e_r}{H\sigma^{\mu\nu}}(D_\mu H^\dagger D_\nu H)$ \\
$\mathcal{O}_{quH^3D^2}^{(5)}$ & $\bin{q^p}{u_r}{D^\mu\tilde{H}}D_\mu(H^\dagger H)$ & $\mathcal{O}_{qdH^3D^2}^{(5)}$ & $\bin{q^p}{d_r}{D^\mu H}D_\mu(H^\dagger H)$ & $\mathcal{O}_{leH^3D^2}^{(5)}$ & $\bin{l^p}{e_r}{D^\mu H}D_\mu(H^\dagger H)$ \\
$\mathcal{O}_{quH^3D^2}^{(6)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\sigma^{\mu\nu}}D_\nu(H^\dagger H)$ & $\mathcal{O}_{qdH^3D^2}^{(6)}$ & $\bin{q^p}{d_r}{D_\mu H\sigma^{\mu\nu}}D_\nu(H^\dagger H)$ & $\mathcal{O}_{leH^3D^2}^{(6)}$ & $\bin{l^p}{e_r}{D_\mu H\sigma^{\mu\nu}}D_\nu(H^\dagger H)$ \\
\hline
\end{tabular}
\end{minipage}

\begin{minipage}[c][4cm][c]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{4: $\psi^2\phi^2D^3$} \\
\hline
$\mathcal{O}_{q^2H^2D^3}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2(H^\dagger\lrd_\mu H)$ & $\mathcal{O}_{u^2H^2D^3}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}D^2(H^\dagger\lrd_\mu H)$ & $\mathcal{O}_{l^2H^2D^3}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}D^2(H^\dagger\lrd_\mu H)$ \\
$\mathcal{O}_{q^2H^2D^3}^{(2)}$ & $\bin{q^p}{q_r}{\gamma_\mu\lrd_\nu}(D^\mu H^\dagger D^\nu H)$ & $\mathcal{O}_{u^2H^2D^3}^{(2)}$ & $\bin{u^p}{u_r}{\gamma_\mu\lrd_\nu}(D^\mu H^\dagger D^\nu H)$ & $\mathcal{O}_{l^2H^2D^3}^{(2)}$ & $\bin{l^p}{l_r}{\gamma_\mu\lrd_\nu}(D^\mu H^\dagger D^\nu H)$\\
$\mathcal{O}_{q^2H^2D^3}^{(3)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}D^2(H^\dagger\tau^I\lrd_\mu H)$ & $\mathcal{O}_{d^2H^2D^3}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}D^2(H^\dagger\lrd_\mu H)$ & $\mathcal{O}_{l^2H^2D^3}^{(3)}$ & $\bin{l^p}{l_r}{\tau^I\gamma^\mu}D^2(H^\dagger\tau^I\lrd_\mu H)$\\
$\mathcal{O}_{q^2H^2D^3}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma_\mu\lrd_\nu}(D^\mu H^\dagger\tau^I D^\nu H)$ & $\mathcal{O}_{d^2H^2D^3}^{(2)}$ & $\bin{d^p}{d_r}{\gamma_\mu\lrd_\nu}(D^\mu H^\dagger D^\nu H)$ & $\mathcal{O}_{l^2H^2D^3}^{(4)}$ & $\bin{l^p}{l_r}{\tau^I\gamma_\mu\lrd_\nu}(D^\mu H^\dagger\tau^I D^\nu H)$\\
$\mathcal{O}_{e^2H^2D^3}^{(1)}$ & $\bin{e^p}{e_r}{\gamma^\mu}D^2(H^\dagger\lrd_\mu H)$ & $\mathcal{O}_{e^2H^2D^3}^{(2)}$ & $\bin{e^p}{e_r}{\gamma_\mu\lrd_\nu}(D^\mu H^\dagger D^\nu H)$ & $\mathcal{O}_{udH^2D^3}$ & $\bin{u^p}{d_r}{\gamma^\mu \lrd^\nu}(D_\mu\tilde{H}^\dagger D_\nu H)$ \\
\hline
\end{tabular}
\end{minipage}
   
\begin{minipage}[c][5cm][c]{22em} 
\begin{tabular}{c|c||c|c}
\multicolumn{4}{c}{5: $\psi^2X\phi^3$} \\
\hline
$\mathcal{O}_{GquH^3}$ & $\bin{q^p}{u_r}{\tilde{H}\lambda^A\sigma^{\mu\nu}}(H^\dagger H)G^A_{\mu\nu}$ & $\mathcal{O}_{WqdH^3}^{(2)}$ & $\bin{q^p}{d_r}{\tau^I H\sigma^{\mu\nu}}(H^\dagger H) W^I_{\mu\nu}$ \\
$\mathcal{O}_{WquH^3}^{(1)}$ & $\bin{q^p}{u_r}{H\sigma^{\mu\nu}}(H^\dagger \tau^I \tilde{H}) W^I_{\mu\nu}$ & $\mathcal{O}_{BqdH^3}$ & $\bin{q^p}{d_r}{H \sigma^{\mu\nu}}(H^\dagger H)B_{\mu\nu}$ \\
$\mathcal{O}_{WquH^3}^{(2)}$ & $\bin{q^p}{u_r}{\tau^I\tilde{H}\sigma^{\mu\nu}}(H^\dagger H) W^I_{\mu\nu}$ & $\mathcal{O}_{WleH^3}^{(1)}$ & $\bin{l^p}{e_r}{H\sigma^{\mu\nu}}(H^\dagger \tau^I H) W^I_{\mu\nu}$ \\
$\mathcal{O}_{BquH^3}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}}(H^\dagger H)B_{\mu\nu}$ & $\mathcal{O}_{WleH^3}^{(2)}$ & $\bin{l^p}{e_r}{\tau^I H\sigma^{\mu\nu}}(H^\dagger H) W^I_{\mu\nu}$\\
$\mathcal{O}_{GqdH^3}$ & $\bin{q^p}{d_r}{H\lambda^A\sigma^{\mu\nu}}(H^\dagger H)G^A_{\mu\nu}$ & $\mathcal{O}_{BleH^3}$ & $\bin{l^p}{e_r}{H \sigma^{\mu\nu}}(H^\dagger H)B_{\mu\nu}$ \\
$\mathcal{O}_{WqdH^3}^{(1)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}}(H^\dagger \tau^I H) W^I_{\mu\nu}$ & \\
\hline
\end{tabular}
\end{minipage}

\newpage

\begin{minipage}[c][6cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{6: $\psi^2X\phi D^2$} \\
\hline
$\mathcal{O}_{GquHD^2}^{(1)}$ & $\bin{q^p}{u_r}{D^\mu D_\nu \tilde{H} G_{\mu\lambda}\sigma^{\nu\lambda}}$         & $\mathcal{O}_{BquHD^2}^{(3)}$ & $\bin{q^p}{u_r}{D^\nu\tilde{H} \lrd^\mu}B_{\mu\nu}$                       & $\mathcal{O}_{BqdHD^2}^{(2)}$ & $\bin{q^p}{d_r}{D^\mu D_\nu H\sigma^{\nu\lambda}}\tilde{B}_{\mu\lambda}$\\
$\mathcal{O}_{GquHD^2}^{(2)}$ & $\bin{q^p}{u_r}{D^\mu D_\nu \tilde{H} \tilde{G}_{\mu\lambda}\sigma^{\nu\lambda}}$ & $\mathcal{O}_{GqdHD^2}^{(1)}$ & $\bin{q^p}{d_r}{D^\mu D_\nu H G_{\mu\lambda}\sigma^{\nu\lambda}}$         & $\mathcal{O}_{BqdHD^2}^{(3)}$ & $\bin{q^p}{d_r}{D^\nu H \lrd^\mu}B_{\mu\nu}$ \\
$\mathcal{O}_{GquHD^2}^{(3)}$ & $\bin{q^p}{u_r}{D^\nu\tilde{H} G_{\mu\nu}\lrd^\mu}$                               & $\mathcal{O}_{GqdHD^2}^{(2)}$ & $\bin{q^p}{d_r}{D^\mu D_\nu H \tilde{G}_{\mu\lambda}\sigma^{\nu\lambda}}$ & $\mathcal{O}_{WleHD^2}^{(1)}$ & $\bin{l^p}{e_r}{W_{\mu\lambda}D^\mu D_\nu H\sigma^{\nu\lambda}}$ \\
$\mathcal{O}_{WquHD^2}^{(1)}$ & $\bin{q^p}{u_r}{W_{\mu\lambda}D^\mu D_\nu \tilde{H}\sigma^{\nu\lambda}}$          & $\mathcal{O}_{GqdHD^2}^{(3)}$ & $\bin{q^p}{d_r}{D^\nu H G_{\mu\nu}\lrd^\mu}$                              & $\mathcal{O}_{WleHD^2}^{(2)}$ & $\bin{l^p}{e_r}{\tilde{W}_{\mu\lambda}D^\mu D_\nu H\sigma^{\nu\lambda}}$ \\
$\mathcal{O}_{WquHD^2}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{W}_{\mu\lambda}D^\mu D_\nu \tilde{H}\sigma^{\nu\lambda}}$  & $\mathcal{O}_{WqdHD^2}^{(1)}$ & $\bin{q^p}{d_r}{W_{\mu\lambda}D^\mu D_\nu H\sigma^{\nu\lambda}}$          & $\mathcal{O}_{WleHD^2}^{(3)}$ & $\bin{l^p}{e_r}{W_{\mu\nu}D^\nu H\lrd^\mu}$\\
$\mathcal{O}_{WquHD^2}^{(3)}$ & $\bin{q^p}{u_r}{W_{\mu\nu}D^\nu\tilde{H}\lrd^\mu}$                                & $\mathcal{O}_{WqdHD^2}^{(2)}$ & $\bin{q^p}{d_r}{\tilde{W}_{\mu\lambda}D^\mu D_\nu H\sigma^{\nu\lambda}}$  & $\mathcal{O}_{BleHD^2}^{(1)}$ & $\bin{l^p}{e_r}{D^\mu D_\nu H \sigma^{\nu\lambda}}B_{\mu\lambda}$ \\
$\mathcal{O}_{BquHD^2}^{(1)}$ & $\bin{q^p}{u_r}{D^\mu D_\nu \tilde{H} \sigma^{\nu\lambda}}B_{\mu\lambda}$         & $\mathcal{O}_{WqdHD^2}^{(3)}$ & $\bin{q^p}{d_r}{W_{\mu\nu}D^\nu H\lrd^\mu}$                               & $\mathcal{O}_{BleHD^2}^{(2)}$ & $\bin{l^p}{e_r}{D^\mu D_\nu H\sigma^{\nu\lambda}}\tilde{B}_{\mu\lambda}$\\
$\mathcal{O}_{BquHD^2}^{(2)}$ & $\bin{q^p}{u_r}{D^\mu D_\nu \tilde{H} \sigma^{\nu\lambda}}\tilde{B}_{\mu\lambda}$ & $\mathcal{O}_{BqdHD^2}^{(1)}$ & $\bin{q^p}{d_r}{D^\mu D_\nu H \sigma^{\nu\lambda}}B_{\mu\lambda}$         & $\mathcal{O}_{BleHD^2}^{(3)}$ & $\bin{l^p}{e_r}{D^\nu H \lrd^\mu}B_{\mu\nu}$ \\
\hline
\end{tabular}
\end{minipage}

\begin{minipage}[c][11cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{7: $\psi^4\phi D$} \\
\hline
$\mathcal{O}_{q^3uHD}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{u_t}{\tilde{H}\lrd_\mu}$                                     & $\mathcal{O}_{qud^2HD}^{(3)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\sigma^{\mu\nu}}\bin{d^s}{d_t}{\gamma_\nu}$                           & $\mathcal{O}_{qdl^2HD}^{(2)}$ & $\bin{q^{ip}}{u_r}{}\bin{l^s}{l_{it}}{D_\mu H \gamma^\mu}$ \\
$\mathcal{O}_{q^3uHD}^{(2)}$ & $\bin{q^{ip}}{q_r}{\gamma^\mu H^\dagger}\epsilon_{ij}\bin{q^{js}}{u_t}{\lrd_\mu}$                 & $\mathcal{O}_{qud^2HD}^{(4)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\lambda^A\sigma^{\mu\nu}}\bin{d^s}{d_t}{\lambda^A\gamma_\nu}$         & $\mathcal{O}_{qdl^2HD}^{(3)}$ & $\bin{q^p}{d_r}{D_\mu H\sigma^{\mu\nu}}\bin{l^s}{l_t}{\gamma_\nu}$ \\
$\mathcal{O}_{q^3uHD}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{u_t}{D_\mu\tilde{H}}$                                        & $\mathcal{O}_{qud^2HD}^{(5)}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}}\bin{d^s}{d_t}{\gamma_\nu\lrd_\mu}$                        & $\mathcal{O}_{qdl^2HD}^{(4)}$ & $\bin{q^{ip}}{d_r}{\sigma^{\mu\nu}}\bin{l^s}{l_{it}}{D_\mu H\gamma_\nu}$ \\
$\mathcal{O}_{q^3uHD}^{(4)}$ & $\bin{q^{ip}}{q_r}{\gamma^\mu D_\mu H^\dagger}\epsilon_{ij}\bin{q^{js}}{u_t}{}$                   & $\mathcal{O}_{qud^2HD}^{(6)}$ & $\bin{q^p}{u_r}{\tilde{H}\lambda^A\sigma^{\mu\nu}}\bin{d^s}{d_t}{\lambda^A\gamma_\nu\lrd_\mu}$      & $\mathcal{O}_{qdl^2HD}^{(5)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}\lrd_\mu}\bin{l^s}{l_t}{\gamma_\nu}$ \\
$\mathcal{O}_{q^3uHD}^{(5)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{q^s}{u_t}{ D_\mu\tilde{H}\lambda^A}$                     & $\mathcal{O}_{qd^3HD}^{(1)}$ & $\bin{q^p}{d_r}{D_\mu H}\bin{d^s}{d_t}{\gamma^\mu}$                                                  & $\mathcal{O}_{qdl^2HD}^{(6)}$ & $\bin{q^{ip}}{d_r}{\sigma^{\mu\nu}\lrd_\mu}\bin{l^s}{l_{it}}{H\gamma_\nu}$ \\
$\mathcal{O}_{q^3uHD}^{(6)}$ & $\bin{q^{ip}}{q_r}{\lambda^A\gamma^\mu D_\mu H^\dagger}\epsilon_{ij}\bin{q^{js}}{u_t}{\lambda^A}$ & $\mathcal{O}_{qd^3HD}^{(2)}$ & $\bin{q^p}{d_r}{D_\mu H\lambda^A}\bin{d^s}{d_t}{\gamma^\mu\lambda^A}$                                & $\mathcal{O}_{qde^2HD}^{(1)}$ & $\bin{q^p}{d_r}{D_\mu H}\bin{e^s}{e_t}{\gamma^\mu}$ \\
$\mathcal{O}_{q^3dHD}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{d_t}{H\lrd_\mu}$                                             & $\mathcal{O}_{qd^3HD}^{(3)}$ & $\bin{q^p}{d_r}{H\lrd_\mu}\bin{d^s}{d_t}{\gamma^\mu}$                                                & $\mathcal{O}_{qde^2HD}^{(2)}$ & $\bin{q^p}{d_r}{D_\mu H\sigma^{\mu\nu}}\bin{e^s}{e_t}{\gamma_\nu}$ \\
$\mathcal{O}_{q^3dHD}^{(2)}$ & $\bin{q^p}{q_{ir}}{H\gamma^\mu}\bin{q^{is}}{d_t}{\lrd_\mu}$                                       & $\mathcal{O}_{q^2leHD}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{l^s}{e_t}{D_\mu H}$                                                 & $\mathcal{O}_{qde^2HD}^{(3)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}\lrd_\mu}\bin{e^s}{e_t}{\gamma_\nu}$ \\
$\mathcal{O}_{q^3dHD}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{d_t}{D_\mu H}$                                               & $\mathcal{O}_{q^2leHD}^{(2)}$ & $\bin{q^p}{q_{ir}}{D^\mu H\gamma^\mu}\bin{l^{is}}{e_t}{}$                                           & $\mathcal{O}_{u^2leHD}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{l^s}{e_t}{D_\mu H}$ \\
$\mathcal{O}_{q^3dHD}^{(4)}$ & $\bin{q^p}{q_{ir}}{D_\mu H\gamma^\mu}\bin{q^{is}}{d_t}{}$                                         & $\mathcal{O}_{q^2leHD}^{(3)}$ & $\bin{q^p}{q_r}{\gamma_\nu}\bin{l^s}{e_t}{D_\mu H\sigma^{\mu\nu}}$                                  & $\mathcal{O}_{u^2leHD}^{(2)}$ & $\bin{u^p}{u_r}{\gamma_\nu}\bin{l^s}{e_t}{D_\mu H\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{q^3dHD}^{(5)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{q^s}{d_t}{ D_\mu H\lambda^A}$                            & $\mathcal{O}_{q^2leHD}^{(4)}$ & $\bin{q^p}{q_{ir}}{D_\mu H\gamma_\nu}\bin{l^{is}}{e_t}{\sigma^{\mu\nu}}$                            & $\mathcal{O}_{u^2leHD}^{(3)}$ & $\bin{u^p}{u_r}{\gamma_\nu\lrd_\mu}\bin{l^s}{e_t}{H\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{q^3dHD}^{(6)}$ & $\bin{q^p}{q_{ir}}{D_\mu H\lambda^A\gamma^\mu}\bin{q^{is}}{d_t}{\lambda^A}$                       & $\mathcal{O}_{q^2leHD}^{(5)}$ & $\bin{q^p}{q_r}{\gamma_\nu\lrd_\mu}\bin{l^s}{e_t}{H\sigma^{\mu\nu}}$                                & $\mathcal{O}_{udleHD}^{(1)}$ & $\bin{d^p}{u_r}{\gamma^\mu}\bin{l^s}{e_t}{D_\mu \tilde{H}}$ \\
$\mathcal{O}_{qu^3HD}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}\lrd_\mu}\bin{u^s}{u_t}{\gamma^\mu}$                                     & $\mathcal{O}_{q^2leHD}^{(6)}$ & $\bin{q^p}{q_{ir}}{H\gamma_\nu\lrd_\mu}\bin{l^{is}}{e_t}{\sigma^{\mu\nu}}$                          & $\mathcal{O}_{udleHD}^{(2)}$ & $\bin{d^p}{u_r}{\gamma_\mu}\bin{l^s}{e_t}{D_\mu \tilde{H}\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{qu^3HD}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{H}\lambda^A\lrd_\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\mu}$                   & $\mathcal{O}_{qul^2HD}^{(1)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}}\bin{l^s}{l_t}{\gamma^\mu}$                                          & $\mathcal{O}_{udleHD}^{(3)}$ & $\bin{d^p}{u_r}{\gamma_\mu\lrd_\nu}\bin{l^s}{e_t}{\tilde{H}\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{qu^3HD}^{(3)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}}\bin{u^s}{u_t}{\gamma^\mu}$                                        & $\mathcal{O}_{qul^2HD}^{(2)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}\bin{l^{js}}{l_t}{\gamma^\mu D_\mu H^\dagger}$                     & $\mathcal{O}_{d^2leHD}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{l^s}{e_t}{D_\mu H}$ \\
$\mathcal{O}_{qu^2dHD}^{(1)}$ & $\bin{q^p}{d_r}{D_\mu H}\bin{u^s}{u_t}{\gamma^\mu}$                                              & $\mathcal{O}_{qul^2HD}^{(3)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\sigma^{\mu\nu}}\bin{l^s}{l_t}{\gamma_\nu}$                           & $\mathcal{O}_{d^2leHD}^{(2)}$ & $\bin{d^p}{d_r}{\gamma_\nu}\bin{l^s}{e_t}{D_\mu H\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{qu^2dHD}^{(2)}$ & $\bin{q^p}{d_r}{D_\mu H\lambda^A}\bin{u^s}{u_t}{\lambda^A\gamma^\mu}$                            & $\mathcal{O}_{qul^2HD}^{(4)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}\epsilon_{ij}\bin{l^{js}}{l_t}{\gamma_\nu D_\mu H^\dagger}$      & $\mathcal{O}_{d^2leHD}^{(3)}$ & $\bin{d^p}{d_r}{\gamma_\nu\lrd_\mu}\bin{l^s}{e_t}{H\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{qu^2dHD}^{(3)}$ & $\bin{q^p}{d_r}{D_\mu H\sigma^{\mu\nu}}\bin{u^s}{u_t}{\gamma_\nu}$                               & $\mathcal{O}_{qul^2HD}^{(5)}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}\lrd_\mu}\bin{l^s}{l_t}{\gamma_\nu}$                        & $\mathcal{O}_{l^3eHD}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{l^s}{e_t}{D_\mu H}$ \\
$\mathcal{O}_{qu^2dHD}^{(4)}$ & $\bin{q^p}{d_r}{D_\mu H\lambda^A\sigma^{\mu\nu}}\bin{u^s}{u_t}{\lambda^A\gamma_\nu}$             & $\mathcal{O}_{qul^2HD}^{(6)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}\lrd_\mu}\epsilon_{ij}\bin{l^{js}}{l_t}{\gamma_\nu H^\dagger}$    & $\mathcal{O}_{l^3eHD}^{(2)}$ & $\bin{l^p}{l_{ir}}{D_\mu H\gamma^\mu}\bin{l^{is}}{e_t}{}$ \\
$\mathcal{O}_{qu^2dHD}^{(5)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}}\bin{u^s}{u_t}{\gamma_\mu\lrd_\nu}$                             & $\mathcal{O}_{que^2HD}^{(1)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}}\bin{e^s}{e_t}{\gamma^\mu}$                                          & $\mathcal{O}_{l^3eHD}^{(3)}$ & $\bin{l^p}{l_r}{\gamma_\nu\lrd_\mu}\bin{l^s}{e_t}{H\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{qu^2dHD}^{(6)}$ & $\bin{q^p}{d_r}{H\lambda^A\sigma^{\mu\nu}}\bin{u^s}{u_t}{\lambda^A\gamma_\mu\lrd_\nu}$           & $\mathcal{O}_{que^2HD}^{(2)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\sigma^{\mu\nu}}\bin{e^s}{e_t}{\gamma_\nu}$                           & $\mathcal{O}_{le^3HD}^{(1)}$ & $\bin{l^p}{e_r}{D_\mu H}\bin{e^s}{e_t}{\gamma^\mu}$ \\
$\mathcal{O}_{qud^2HD}^{(1)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}}\bin{d^s}{d_t}{\gamma^\mu}$                                       & $\mathcal{O}_{que^2HD}^{(3)}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}\lrd_\mu}\bin{e^s}{e_t}{\gamma_\nu}$                        & $\mathcal{O}_{le^3HD}^{(2)}$ & $\bin{l^p}{e_r}{H\sigma^{\mu\nu}\lrd_\mu}\bin{e^s}{e_t}{\gamma_\nu}$ \\
$\mathcal{O}_{qud^2HD}^{(2)}$ & $\bin{q^p}{u_r}{D_\mu\tilde{H}\lambda^A}\bin{d^s}{d_t}{\lambda^A\gamma^\mu}$                     & $\mathcal{O}_{qdl^2HD}^{(1)}$ & $\bin{q^p}{d_r}{D_\mu H}\bin{l^s}{l_t}{\gamma^\mu}$ & \\
\hline
\end{tabular}
\end{minipage}

\newpage

\begin{minipage}[c][4cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{8: $\psi^2X\phi^2D$} \\
\hline
$\mathcal{O}_{Gq^2H^2D}^{(1)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$                                 & $\mathcal{O}_{Gu^2H^2D}^{(1)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$                & $\mathcal{O}_{Wl^2H^2D}^{(5)}$ & $\bin{l^p}{l_r}{W_{\mu\nu}\tau^I \gamma^\nu}D^\mu(H^\dagger \tau^I H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(2)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$                             & $\mathcal{O}_{Gu^2H^2D}^{(2)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$            & $\mathcal{O}_{Wl^2H^2D}^{(6)}$ & $\bin{l^p}{l_r}{W_{\mu\nu}\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$                         & $\mathcal{O}_{Gu^2H^2D}^{(3)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$        & $\mathcal{O}_{Wl^2H^2D}^{(7)}$ & $\bin{l^p}{l_r}{\tilde{W}_{\mu\nu}\tau^I \gamma^\nu}D^\mu(H^\dagger \tau^I H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$                     & $\mathcal{O}_{Gu^2H^2D}^{(4)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$    & $\mathcal{O}_{Wl^2H^2D}^{(8)}$ & $\bin{l^p}{l_r}{\tilde{W}_{\mu\nu}\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(5)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\tau^I\gamma^\nu}D^\mu(H^\dagger \tau^I H)$                    & $\mathcal{O}_{Wu^2H^2D}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\nu}D^\mu(H^\dagger W_{\mu\nu} H)$               & $\mathcal{O}_{Wl^2H^2D}^{(9)}$ & $\bin{l^p}{l_r}{\tau^I W_{\mu\nu} \gamma^\nu}D^\mu(H^\dagger \tau^I H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(6)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\tau^I\gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$                & $\mathcal{O}_{Wu^2H^2D}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\nu}(H^\dagger W_{\mu\nu}\lrd^\mu H)$            & $\mathcal{O}_{Wl^2H^2D}^{(10)}$ & $\bin{l^p}{l_r}\tau^I {W_{\mu\nu} \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(7)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\tau^I\gamma^\nu}D^\mu(H^\dagger \tau^I H)$            & $\mathcal{O}_{Wu^2H^2D}^{(3)}$ & $\bin{u^p}{u_r}{\gamma^\nu}D^\mu(H^\dagger \tilde{W}_{\mu\nu} H)$       & $\mathcal{O}_{Wl^2H^2D}^{(11)}$ & $\bin{l^p}{l_r}{\tau^I \tilde{W}_{\mu\nu} \gamma^\nu}D^\mu(H^\dagger \tau^I H)$ \\
$\mathcal{O}_{Gq^2H^2D}^{(8)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\tau^I\gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$        & $\mathcal{O}_{Wu^2H^2D}^{(4)}$ & $\bin{u^p}{u_r}{\gamma^\nu}(H^\dagger \tilde{W}_{\mu\nu}\lrd^\mu H)$    & $\mathcal{O}_{Wl^2H^2D}^{(12)}$ & $\bin{l^p}{l_r}{\tau^I \tilde{W}_{\mu\nu} \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$ \\
$\mathcal{O}_{Wq^2H^2D}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\nu}D^\mu(H^\dagger W_{\mu\nu} H)$                                & $\mathcal{O}_{Bu^2H^2D}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\nu}D^\mu(H^\dagger H)B_{\mu\nu}$                & $\mathcal{O}_{Bl^2H^2D}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\nu}D^\mu(H^\dagger H) B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(2)}$ & $\bin{q^p}{q_r}{\gamma^\nu}(H^\dagger W_{\mu\nu} \lrd^\mu H)$                            & $\mathcal{O}_{Bu^2H^2D}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)B_{\mu\nu}$            & $\mathcal{O}_{Bl^2H^2D}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\nu}(H^\dagger \lrd^\mu H) B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\nu}D^\mu(H^\dagger \tilde{W}_{\mu\nu} H)$                        & $\mathcal{O}_{Bu^2H^2D}^{(3)}$ & $\bin{u^p}{u_r}{\gamma^\nu}D^\mu(H^\dagger H)\tilde{B}_{\mu\nu}$        & $\mathcal{O}_{Bl^2H^2D}^{(3)}$ & $\bin{l^p}{l_r}{\gamma^\nu}D^\mu(H^\dagger H) \tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(4)}$ & $\bin{q^p}{q_r}{\gamma^\nu}(H^\dagger \tilde{W}_{\mu\nu} \lrd^\mu H)$                    & $\mathcal{O}_{Bu^2H^2D}^{(4)}$ & $\bin{u^p}{u_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)\tilde{B}_{\mu\nu}$    & $\mathcal{O}_{Bl^2H^2D}^{(4)}$ & $\bin{l^p}{l_r}{\gamma^\nu}(H^\dagger \lrd^\mu H) \tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(5)}$ & $\bin{q^p}{q_r}{\tau^I W_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger \tau^I H)$                   & $\mathcal{O}_{Gd^2H^2D}^{(1)}$ & $\bin{d^p}{d_r}{G_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$                & $\mathcal{O}_{Bl^2H^2D}^{(5)}$ & $\bin{l^p}{l_r}{\tau^I \gamma^\nu}D^\mu(H^\dagger \tau^I H) B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(6)}$ & $\bin{q^p}{q_r}{\tau^I W_{\mu\nu}\gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$               & $\mathcal{O}_{Gd^2H^2D}^{(2)}$ & $\bin{d^p}{d_r}{G_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$            & $\mathcal{O}_{Bl^2H^2D}^{(6)}$ & $\bin{l^p}{l_r}{\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H) B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(7)}$ & $\bin{q^p}{q_r}{\tau^I \tilde{W}_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger \tau^I H)$           & $\mathcal{O}_{Gd^2H^2D}^{(3)}$ & $\bin{d^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\nu}D^\mu(H^\dagger H)$        & $\mathcal{O}_{Bl^2H^2D}^{(7)}$ & $\bin{l^p}{l_r}{\tau^I \gamma^\nu}D^\mu(H^\dagger \tau^I H) \tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(8)}$ & $\bin{q^p}{q_r}{\tau^I \tilde{W}_{\mu\nu}\gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$       & $\mathcal{O}_{Gd^2H^2D}^{(4)}$ & $\bin{d^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\nu}(H^\dagger \lrd^\mu H)$    & $\mathcal{O}_{Bl^2H^2D}^{(8)}$ & $\bin{l^p}{l_r}{\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H) \tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2H^2D}^{(9)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\tau^I\gamma^\nu}D^\mu(H^\dagger \tau^I H)$                    & $\mathcal{O}_{Wd^2H^2D}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\nu}D^\mu(H^\dagger W_{\mu\nu} H)$               & $\mathcal{O}_{We^2H^2D}^{(1)}$ & $\bin{e^p}{e_r}{\gamma^\nu}D^\mu(H^\dagger W_{\mu\nu} H)$ \\
$\mathcal{O}_{Wq^2H^2D}^{(10)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$              & $\mathcal{O}_{Wd^2H^2D}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\nu}(H^\dagger W_{\mu\nu}\lrd^\mu H)$            & $\mathcal{O}_{We^2H^2D}^{(2)}$ & $\bin{e^p}{e_r}{\gamma^\nu}(H^\dagger W_{\mu\nu} \lrd^\mu H)$ \\
$\mathcal{O}_{Wq^2H^2D}^{(11)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\tau^I \gamma^\nu}D^\mu(H^\dagger \tau^I H)$          & $\mathcal{O}_{Wd^2H^2D}^{(3)}$ & $\bin{d^p}{d_r}{\gamma^\nu}D^\mu(H^\dagger \tilde{W}_{\mu\nu} H)$       & $\mathcal{O}_{We^2H^2D}^{(3)}$ & $\bin{e^p}{e_r}{\gamma^\nu}D^\mu(H^\dagger \tilde{W}_{\mu\nu} H)$ \\
$\mathcal{O}_{Wq^2H^2D}^{(12)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\tau^I \gamma^\nu}(H^\dagger \tau^I \lrd^\mu H)$      & $\mathcal{O}_{Wd^2H^2D}^{(4)}$ & $\bin{d^p}{d_r}{\gamma^\nu}(H^\dagger \tilde{W}_{\mu\nu}\lrd^\mu H)$    & $\mathcal{O}_{We^2H^2D}^{(4)}$ & $\bin{e^p}{e_r}{\gamma^\nu}(H^\dagger \tilde{W}_{\mu\nu} \lrd^\mu H)$ \\
$\mathcal{O}_{Bq^2H^2D}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\nu}D^\mu(H^\dagger H)B_{\mu\nu}$                                 & $\mathcal{O}_{Bd^2H^2D}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\nu}D^\mu(H^\dagger H)B_{\mu\nu}$                & $\mathcal{O}_{Be^2H^2D}^{(1)}$ & $\bin{e^p}{e_r}{\gamma^\nu}D^\mu(H^\dagger H)B_{\mu\nu} $ \\
$\mathcal{O}_{Bq^2H^2D}^{(2)}$ & $\bin{q^p}{q_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)B_{\mu\nu}$                             & $\mathcal{O}_{Bd^2H^2D}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)B_{\mu\nu}$            & $\mathcal{O}_{Be^2H^2D}^{(2)}$ & $\bin{e^p}{e_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)B_{\mu\nu} $ \\
$\mathcal{O}_{Bq^2H^2D}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\nu}D^\mu(H^\dagger H)\tilde{B}_{\mu\nu}$                         & $\mathcal{O}_{Bd^2H^2D}^{(3)}$ & $\bin{d^p}{d_r}{\gamma^\nu}D^\mu(H^\dagger H)\tilde{B}_{\mu\nu}$        & $\mathcal{O}_{Be^2H^2D}^{(3)}$ & $\bin{e^p}{e_r}{\gamma^\nu}D^\mu(H^\dagger H)\tilde{B}_{\mu\nu} $ \\
$\mathcal{O}_{Bq^2H^2D}^{(4)}$ & $\bin{q^p}{q_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)\tilde{B}_{\mu\nu}$                     & $\mathcal{O}_{Bd^2H^2D}^{(4)}$ & $\bin{d^p}{d_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)\tilde{B}_{\mu\nu}$    & $\mathcal{O}_{Be^2H^2D}^{(4)}$ & $\bin{e^p}{e_r}{\gamma^\nu}(H^\dagger \lrd^\mu H)\tilde{B}_{\mu\nu} $ \\
$\mathcal{O}_{Bq^2H^2D}^{(5)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}D^\mu(H^\dagger\tau^I H)B_{\mu\nu}$                     & $\mathcal{O}_{Wl^2H^2D}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\nu}D^\mu(H^\dagger W_{\mu\nu} H)$               & $\mathcal{O}_{GudH^2D}^{(1)}$ & $\bin{u^p}{d_r}{G_{\mu\nu}\gamma^\nu}D^\mu(\tilde{H}^\dagger H)$ \\
$\mathcal{O}_{Bq^2H^2D}^{(6)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}(H^\dagger\tau^I \lrd^\mu H)B_{\mu\nu}$                 & $\mathcal{O}_{Wl^2H^2D}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\nu}(H^\dagger W_{\mu\nu}\lrd^\mu H)$            & $\mathcal{O}_{GudH^2D}^{(2)}$ & $\bin{u^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\nu}D^\mu(\tilde{H}^\dagger H)$ \\
$\mathcal{O}_{Bq^2H^2D}^{(7)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}D^\mu(H^\dagger\tau^I H)\tilde{B}_{\mu\nu}$             & $\mathcal{O}_{Wl^2H^2D}^{(3)}$ & $\bin{l^p}{l_r}{\gamma^\nu}D^\mu(H^\dagger \tilde{W}_{\mu\nu} H)$       & $\mathcal{O}_{WudH^2D}^{(1)}$ & $\bin{u^p}{d_r}{\gamma^\nu}D^\mu(\tilde{H}^\dagger W_{\mu\nu} H)$ \\
$\mathcal{O}_{Bq^2H^2D}^{(8)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}(H^\dagger\tau^I \lrd^\mu H)\tilde{B}_{\mu\nu}$         & $\mathcal{O}_{Wl^2H^2D}^{(4)}$ & $\bin{l^p}{l_r}{\gamma^\nu}(H^\dagger \tilde{W}_{\mu\nu}\lrd^\mu H)$    & $\mathcal{O}_{WudH^2D}^{(2)}$ & $\bin{u^p}{d_r}{\gamma^\nu}D^\mu(\tilde{H}^\dagger \tilde{W}_{\mu\nu} H)$ \\
& & & & $\mathcal{O}_{BudH^2D}^{(1)}$ & $\bin{u^p}{d_r}{\gamma^\nu}D^\mu(\tilde{H}^\dagger H)B_{\mu\nu} $ \\
& & & & $\mathcal{O}_{BudH^2D}^{(2)}$ & $\bin{u^p}{d_r}{\gamma^\nu}D^\mu(\tilde{H}^\dagger H)\tilde{B}_{\mu\nu} $ \\
\hline
\end{tabular}
\end{minipage}

\newpage

\begin{minipage}[c][9.5cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{9: $\psi^2X^2\phi$} \\
\hline
$\mathcal{O}_{G^2quH}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}\{G_{\mu\nu},G^{\mu\nu}\}}$                       & $\mathcal{O}_{BWquH}^{(1)}$ & $\bin{q^p}{u_r}{W_{\mu\nu}\tilde{H}}B^{\mu\nu}$                         & $\mathcal{O}_{BGqdH}^{(1)}$ & $\bin{q^p}{d_r}{H G_{\mu\nu}}B^{\mu\nu}$ \\
$\mathcal{O}_{G^2quH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{H}}\lra{G_{\mu\nu}G^{\mu\nu}}$                      & $\mathcal{O}_{BWquH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{W}_{\mu\nu}\tilde{H}}B^{\mu\nu}$                 & $\mathcal{O}_{BGqdH}^{(2)}$ & $\bin{q^p}{d_r}{H \tilde{G}_{\mu\nu}}B^{\mu\nu}$ \\
$\mathcal{O}_{G^2quH}^{(3)}$ & $\bin{q^p}{u_r}{\tilde{H}\{\tilde{G}_{\mu\nu},G^{\mu\nu}\}}$               & $\mathcal{O}_{BWquH}^{(3)}$ & $\bin{q^p}{u_r}{W^\mu{}_\lambda\tilde{H}\sigma^{\nu\lambda}}B_{\mu\nu}$ & $\mathcal{O}_{BGqdH}^{(3)}$ & $\bin{q^p}{d_r}{H G^\mu{}_\lambda\sigma^{\nu\lambda}}B_{\mu\nu}$\\
$\mathcal{O}_{G^2quH}^{(4)}$ & $\bin{q^p}{u_r}{\tilde{H}}\lra{\tilde{G}_{\mu\nu}G^{\mu\nu}}$              & $\mathcal{O}_{G^2qdH}^{(1)}$ & $\bin{q^p}{d_r}{H\{G_{\mu\nu},G^{\mu\nu}\}}$                           & $\mathcal{O}_{BWqdH}^{(1)}$ & $\bin{q^p}{d_r}{W_{\mu\nu}H}B^{\mu\nu}$ \\
$\mathcal{O}_{G^2quH}^{(5)}$ & $\bin{q^p}{u_r}{\tilde{H}[G_{\mu\nu},G^\mu{}_\lambda]\sigma^{\nu\lambda}}$ & $\mathcal{O}_{G^2qdH}^{(2)}$ & $\bin{q^p}{d_r}{H}\lra{G_{\mu\nu}G^{\mu\nu}}$                          & $\mathcal{O}_{BWqdH}^{(2)}$ & $\bin{q^p}{d_r}{\tilde{W}_{\mu\nu}H}B^{\mu\nu}$ \\
$\mathcal{O}_{W^2quH}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}}\lra{W_{\mu\nu}W^{\mu\nu}}$                      & $\mathcal{O}_{G^2qdH}^{(3)}$ & $\bin{q^p}{d_r}{H\{\tilde{G}_{\mu\nu},G^{\mu\nu}\}}$                   & $\mathcal{O}_{BWqdH}^{(3)}$ & $\bin{q^p}{d_r}{W^\mu{}_\lambda H\sigma^{\nu\lambda}}B_{\mu\nu}$ \\
$\mathcal{O}_{W^2quH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{H}}\lra{\tilde{W}_{\mu\nu}W^{\mu\nu}}$              & $\mathcal{O}_{G^2qdH}^{(4)}$ & $\bin{q^p}{d_r}{H}\lra{\tilde{G}_{\mu\nu}G^{\mu\nu}}$                  & $\mathcal{O}_{G^2leH}^{(1)}$ & $\bin{l^p}{e_r}{H}\lra{G_{\mu\nu}G^{\mu\nu}}$ \\
$\mathcal{O}_{W^2quH}^{(3)}$ & $\bin{q^p}{u_r}{[W_{\mu\nu},W^\mu{}_\lambda]\tilde{H}\sigma^{\nu\lambda}}$ & $\mathcal{O}_{G^2qdH}^{(5)}$ & $\bin{q^p}{d_r}{H[G_{\mu\nu},G^\mu{}_\lambda]\sigma^{\nu\lambda}}$     & $\mathcal{O}_{G^2leH}^{(2)}$ & $\bin{l^p}{e_r}{H}\lra{\tilde{G}_{\mu\nu}G^{\mu\nu}}$ \\
$\mathcal{O}_{GWquH}^{(1)}$ & $\bin{q^p}{u_r}{W_{\mu\nu}\tilde{H} G^{\mu\nu}}$                            & $\mathcal{O}_{W^2qdH}^{(1)}$ & $\bin{q^p}{d_r}{H}\lra{W_{\mu\nu}W^{\mu\nu}}$                          & $\mathcal{O}_{W^2leH}^{(1)}$ & $\bin{l^p}{e_r}{H}\lra{W_{\mu\nu}W^{\mu\nu}}$ \\
$\mathcal{O}_{GWquH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{W}_{\mu\nu}\tilde{H} G^{\mu\nu}}$                    & $\mathcal{O}_{W^2qdH}^{(2)}$ & $\bin{q^p}{d_r}{H}\lra{\tilde{W}_{\mu\nu}W^{\mu\nu}}$                  & $\mathcal{O}_{W^2leH}^{(2)}$ & $\bin{l^p}{e_r}{H}\lra{\tilde{W}_{\mu\nu}W^{\mu\nu}}$ \\
$\mathcal{O}_{GWquH}^{(3)}$ & $\bin{q^p}{u_r}{W^\mu{}_\lambda\tilde{H} G_{\mu\nu}\sigma^{\nu\lambda}}$    & $\mathcal{O}_{W^2qdH}^{(3)}$ & $\bin{q^p}{d_r}{[W_{\mu\nu},W^\mu{}_\lambda]H\sigma^{\nu\lambda}}$     & $\mathcal{O}_{W^2leH}^{(3)}$ & $\bin{l^p}{e_r}{[W_{\mu\nu},W^\mu{}_\lambda]\sigma^{\nu\lambda}H}$ \\
$\mathcal{O}_{B^2quH}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}}B_{\mu\nu}B^{\mu\nu}$                            & $\mathcal{O}_{GWqdH}^{(1)}$ & $\bin{q^p}{d_r}{W_{\mu\nu}H G^{\mu\nu}}$                                & $\mathcal{O}_{B^2leH}^{(1)}$ & $\bin{l^p}{e_r}{H}B_{\mu\nu}B^{\mu\nu}$ \\
$\mathcal{O}_{B^2quH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{H}}\tilde{B}_{\mu\nu}B^{\mu\nu}$                    & $\mathcal{O}_{GWqdH}^{(2)}$ & $\bin{q^p}{d_r}{\tilde{W}_{\mu\nu}H G^{\mu\nu}}$                        & $\mathcal{O}_{B^2leH}^{(2)}$ & $\bin{l^p}{e_r}{H}\tilde{B}_{\mu\nu}B^{\mu\nu}$ \\
$\mathcal{O}_{BGquH}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}G_{\mu\nu}}B^{\mu\nu}$                             & $\mathcal{O}_{GWqdH}^{(3)}$ & $\bin{q^p}{d_r}{W^\mu{}_\lambda H G_{\mu\nu}\sigma^{\nu\lambda}}$       & $\mathcal{O}_{BWleH}^{(1)}$ & $\bin{l^p}{e_r}{W_{\mu\nu}H}B^{\mu\nu}$ \\
$\mathcal{O}_{BGquH}^{(2)}$ & $\bin{q^p}{u_r}{\tilde{H}\tilde{G}_{\mu\nu}}B^{\mu\nu}$                     & $\mathcal{O}_{B^2qdH}^{(1)}$ & $\bin{q^p}{d_r}{H}B_{\mu\nu}B^{\mu\nu}$                                & $\mathcal{O}_{BWleH}^{(2)}$ & $\bin{l^p}{e_r}{\tilde{W}_{\mu\nu}H}B^{\mu\nu}$ \\
$\mathcal{O}_{BGquH}^{(3)}$ & $\bin{q^p}{u_r}{\tilde{H}G^\mu{}_\lambda\sigma^{\nu\lambda}}B_{\mu\nu}$     & $\mathcal{O}_{B^2qdH}^{(2)}$ & $\bin{q^p}{d_r}{H}\tilde{B}_{\mu\nu}B^{\mu\nu}$                        & $\mathcal{O}_{BWleH}^{(3)}$ & $\bin{l^p}{e_r}{W^\mu{}_\lambda H\sigma^{\nu\lambda}}B^{\mu\nu}$ \\
\hline
    \end{tabular}
\end{minipage}

\begin{minipage}[b][4cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{10: $\psi^2X^2D$} \\
\hline
$\mathcal{O}_{G^2q^2D}^{(1)}$ & $\bin{q^p}{q_r}{[G^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$         & $\mathcal{O}_{G^2d^2D}^{(3)}$ & $\bin{d^p}{d_r}{[G^\mu{}_\nu, \tilde{G}^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$  & $\mathcal{O}_{GBq^2D}^{(2)}$ & $\bin{q^p}{q_r}{\tilde{G}^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{G^2q^2D}^{(2)}$ & $\bin{q^p}{q_r}{[\tilde{G}^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{G^2d^2D}^{(4)}$ & $\bin{d^p}{d_r}{\{G^\mu{}_\nu, G^\nu{}_\lambda\}\gamma^\lambda\lrd_\mu}$        & $\mathcal{O}_{GBq^2D}^{(3)}$ & $\bin{q^p}{q_r}{G^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2q^2D}^{(3)}$ & $\bin{q^p}{q_r}{[G^\mu{}_\nu, \tilde{G}^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{G^2d^2D}^{(5)}$ & $\bin{d^p}{d_r}{\gamma^\lambda\lrd_\mu}\lra{G^\mu{}_\nu G^\nu{}_\lambda}$       & $\mathcal{O}_{GBq^2D}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{G}^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2q^2D}^{(4)}$ & $\bin{q^p}{q_r}{\{G^\mu{}_\nu, G^\nu{}_\lambda\}\gamma^\lambda\lrd_\mu}$       & $\mathcal{O}_{W^2d^2D}$ & $\bin{d^p}{d_r}{\gamma^\lambda\lrd_\mu}\lra{W^\mu{}_\nu W^\nu{}_\lambda}$             & $\mathcal{O}_{WBq^2D}^{(1)}$ & $\bin{q^p}{q_r}{W^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{G^2q^2D}^{(5)}$ & $\bin{q^p}{q_r}{\gamma^\lambda\lrd_\mu}\lra{G^\mu{}_\nu G^\nu{}_\lambda}$      & $\mathcal{O}_{B^2d^2D}$ & $\bin{d^p}{d_r}{\gamma^\lambda\lrd_\mu}B^\mu{}_\nu B^\nu{}_\lambda$                   & $\mathcal{O}_{WBq^2D}^{(2)}$ & $\bin{q^p}{q_r}{\tilde{W}^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{W^2q^2D}^{(1)}$ & $\bin{q^p}{q_r}{[W^\mu{}_\nu, W^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$         & $\mathcal{O}_{G^2l^2D}$ & $\bin{l^p}{l_r}{\gamma^\lambda\lrd_\mu}\lra{G^\mu{}_\nu G^\nu{}_\lambda}$             & $\mathcal{O}_{WBq^2D}^{(3)}$ & $\bin{q^p}{q_r}{W^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{W^2q^2D}^{(2)}$ & $\bin{q^p}{q_r}{[\tilde{W}^\mu{}_\nu, W^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{W^2l^2D}^{(1)}$ & $\bin{l^p}{l_r}{[W^\mu{}_\nu, W^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$          & $\mathcal{O}_{WBq^2D}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{W}^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$\\
$\mathcal{O}_{W^2q^2D}^{(3)}$ & $\bin{q^p}{q_r}{[W^\mu{}_\nu, \tilde{W}^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{W^2l^2D}^{(2)}$ & $\bin{l^p}{l_r}{[\tilde{W}^\mu{}_\nu, W^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$  & $\mathcal{O}_{GBu^2D}^{(1)}$ & $\bin{u^p}{u_r}{G^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{W^2q^2D}^{(4)}$ & $\bin{q^p}{q_r}{\gamma^\lambda\lrd_\mu}\lra{W^\mu{}_\nu W^\nu{}_\lambda}$      & $\mathcal{O}_{W^2l^2D}^{(3)}$ & $\bin{l^p}{l_r}{[W^\mu{}_\nu, \tilde{W}^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$  & $\mathcal{O}_{GBu^2D}^{(2)}$ & $\bin{u^p}{u_r}{\tilde{G}^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{B^2q^2D}$ & $\bin{q^p}{q_r}{\gamma^\lambda\lrd_\mu}B^\mu{}_\nu B^\nu{}_\lambda$                  & $\mathcal{O}_{W^2l^2D}^{(4)}$ & $\bin{l^p}{l_r}{\gamma^\lambda\lrd_\mu}\lra{W^\mu{}_\nu W^\nu{}_\lambda}$       & $\mathcal{O}_{GBu^2D}^{(3)}$ & $\bin{u^p}{u_r}{G^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2u^2D}^{(1)}$ & $\bin{u^p}{u_r}{[G^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$         & $\mathcal{O}_{B^2l^2D}$ & $\bin{l^p}{l_r}{\gamma^\lambda\lrd_\mu}B^\mu{}_\nu B^\nu{}_\lambda$                   & $\mathcal{O}_{GBu^2D}^{(4)}$ & $\bin{u^p}{u_r}{\tilde{G}^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2u^2D}^{(2)}$ & $\bin{u^p}{u_r}{[\tilde{G}^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{G^2e^2D}$ & $\bin{e^p}{e_r}{\gamma^\lambda\lrd_\mu}\lra{G^\mu{}_\nu G^\nu{}_\lambda}$             & $\mathcal{O}_{GBd^2D}^{(1)}$ & $\bin{d^p}{d_r}{G^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{G^2u^2D}^{(3)}$ & $\bin{u^p}{u_r}{[G^\mu{}_\nu, \tilde{G}^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{W^2e^2D}$ & $\bin{e^p}{e_r}{\gamma^\lambda\lrd_\mu}\lra{W^\mu{}_\nu W^\nu{}_\lambda}$             & $\mathcal{O}_{GBd^2D}^{(2)}$ & $\bin{d^p}{d_r}{\tilde{G}^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{G^2u^2D}^{(4)}$ & $\bin{u^p}{u_r}{\{G^\mu{}_\nu, G^\nu{}_\lambda\}\gamma^\lambda\lrd_\mu}$       & $\mathcal{O}_{B^2e^2D}$ & $\bin{e^p}{e_r}{\gamma^\lambda\lrd_\mu}B^\mu{}_\nu B^\nu{}_\lambda$                   & $\mathcal{O}_{GBd^2D}^{(3)}$ & $\bin{d^p}{d_r}{G^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2u^2D}^{(5)}$ & $\bin{u^p}{u_r}{\gamma^\lambda\lrd_\mu}\lra{G^\mu{}_\nu G^\nu{}_\lambda}$      & $\mathcal{O}_{GWq^2D}^{(1)}$ & $\bin{q^p}{q_r}{G^\mu{}_\lambda W^{\nu\lambda}\gamma_\nu\lrd_\mu}$               & $\mathcal{O}_{GBd^2D}^{(4)}$ & $\bin{d^p}{d_r}{\tilde{G}^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{W^2u^2D}$ & $\bin{u^p}{u_r}{\gamma^\lambda\lrd_\mu}\lra{W^\mu{}_\nu W^\nu{}_\lambda}$            & $\mathcal{O}_{GWq^2D}^{(2)}$ & $\bin{q^p}{q_r}{\tilde{G}^\mu{}_\lambda W^{\nu\lambda}\gamma_\nu\lrd_\mu}$       & $\mathcal{O}_{WBl^2D}^{(1)}$ & $\bin{l^p}{l_r}{W^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\ 
$\mathcal{O}_{B^2u^2D}$ & $\bin{u^p}{u_r}{\gamma^\lambda\lrd_\mu}B^\mu{}_\nu B^\nu{}_\lambda$                  & $\mathcal{O}_{GWq^2D}^{(3)}$ & $\bin{q^p}{q_r}{G^\nu{}_\lambda W^{\mu\lambda}\gamma_\nu\lrd_\mu}$               & $\mathcal{O}_{WBl^2D}^{(2)}$ & $\bin{l^p}{l_r}{\tilde{W}^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$ \\
$\mathcal{O}_{G^2d^2D}^{(1)}$ & $\bin{d^p}{d_r}{[G^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$         & $\mathcal{O}_{GWq^2D}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{G}^\nu{}_\lambda W^{\mu\lambda}\gamma_\nu\lrd_\mu}$       & $\mathcal{O}_{WBl^2D}^{(3)}$ & $\bin{l^p}{l_r}{W^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
$\mathcal{O}_{G^2d^2D}^{(2)}$ & $\bin{d^p}{d_r}{[\tilde{G}^\mu{}_\nu, G^\nu{}_\lambda]\gamma^\lambda\lrd_\mu}$ & $\mathcal{O}_{GBq^2D}^{(1)}$ & $\bin{q^p}{q_r}{G^\mu{}_\lambda \gamma_\nu\lrd_\mu}B^{\nu\lambda}$               & $\mathcal{O}_{WBl^2D}^{(4)}$ & $\bin{l^p}{l_r}{\tilde{W}^\nu{}_\lambda \gamma_\nu\lrd_\mu}B^{\mu\lambda}$ \\
\hline
\end{tabular}
\end{minipage}

\newpage

\begin{minipage}[c][11cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{11: $\psi^4D^2$} \\
\hline
$\mathcal{O}_{q^4D^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2\bin{q^s}{q_t}{\gamma_\mu}$                                   & $\mathcal{O}_{d^4D^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}D^2\bin{d^s}{d_t}{\gamma_\mu}$                              &  $\mathcal{O}_{d^2l^2D^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu\lrd^\nu}\bin{l^s}{l_t}{\gamma_\nu\lrd_\mu}$ \\
$\mathcal{O}_{q^4D^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}D^2\bin{q^s}{q_t}{\lambda^A\gamma_\mu}$                 & $\mathcal{O}_{d^4D^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu\lrd^\nu}\bin{d^s}{d_t}{\gamma_\nu\lrd_\mu}$                 &  $\mathcal{O}_{d^2e^2D^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}D^2\bin{e^s}{e_t}{\gamma_\mu}$ \\
$\mathcal{O}_{q^4D^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu\lrd^\nu}\bin{q^s}{q_t}{\gamma_\nu\lrd_\mu}$                      & $\mathcal{O}_{q^2udD^2}^{(1)}$ & $\bin{q^{ip}}{d_r}{}\epsilon_{ij}D^2\bin{q^{js}}{u_t}{}$                             &  $\mathcal{O}_{d^2e^2D^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu\lrd^\nu}\bin{e^s}{e_t}{\gamma_\nu\lrd_\mu}$ \\
$\mathcal{O}_{q^4D^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu\lrd^\nu}\bin{q^s}{q_t}{\lambda^A\gamma_\nu\lrd_\mu}$    & $\mathcal{O}_{q^2udD^2}^{(2)}$ & $\bin{q^{ip}}{d_r}{\lambda^A}\epsilon_{ij}D^2\bin{q^{js}}{u_t}{\lambda^A}$           &  $\mathcal{O}_{quleD^2}^{(1)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}D^2\bin{l^{js}}{e_t}{}$ \\
$\mathcal{O}_{q^2u^2D^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2\bin{u^s}{u_t}{\gamma_\mu}$                                & $\mathcal{O}_{q^2udD^2}^{(3)}$ & $D_\mu\bin{q^{ip}}{d_r}{\lrd_\nu}\epsilon_{ij}\bin{q^{js}}{u_t}{\sigma^{\mu\nu}}$    &  $\mathcal{O}_{quleD^2}^{(2)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}\epsilon_{ij}D^2\bin{l^{js}}{e_t}{\sigma_{\mu\nu}}$ \\
$\mathcal{O}_{q^2u^2D^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}D^2\bin{u^s}{u_t}{\lambda^A\gamma_\mu}$              & $\mathcal{O}_{q^2l^2D^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2\bin{l^s}{l_t}{\gamma_\mu}$                           &  $\mathcal{O}_{quleD^2}^{(3)}$ & $D_\mu\bin{q^{ip}}{u_r}{\lrd_\nu}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{q^2u^2D^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu\lrd^\nu}\bin{u^s}{u_t}{\gamma_\nu\lrd_\mu}$                   & $\mathcal{O}_{q^2l^2D^2}^{(2)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}D^2\bin{l^s}{l_t}{\tau^I\gamma_\mu}$               &  $\mathcal{O}_{qdleD^2}^{(1)}$ & $\bin{q^{ip}}{d_r}{}D^2\bin{e^s}{l_{it}}{}$ \\
$\mathcal{O}_{q^2u^2D^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu\lrd^\nu}\bin{u^s}{u_t}{\lambda^A\gamma_\nu\lrd_\mu}$ & $\mathcal{O}_{q^2l^2D^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu\lrd^\nu}\bin{l^s}{l_t}{\gamma_\nu\lrd_\mu}$              &  $\mathcal{O}_{qdleD^2}^{(2)}$ & $\bin{q^{ip}}{d_r}{\sigma^{\mu\nu}}D_\mu\bin{e^s}{l_{it}}{\lrd_\nu}$ \\
$\mathcal{O}_{q^2d^2D^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2\bin{d^s}{d_t}{\gamma_\mu}$                                & $\mathcal{O}_{q^2l^2D^2}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu\lrd^\nu}\bin{l^s}{l_t}{\tau^I\gamma_\nu\lrd_\mu}$  &  $\mathcal{O}_{l^4D^2}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}D^2\bin{l^s}{l_t}{\gamma_\mu}$ \\
$\mathcal{O}_{q^2d^2D^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}D^2\bin{d^s}{d_t}{\lambda^A\gamma_\mu}$              & $\mathcal{O}_{q^2e^2D^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}D^2\bin{e^s}{e_t}{\gamma_\mu}$                           &  $\mathcal{O}_{l^4D^2}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu\lrd^\nu}\bin{l^s}{l_t}{\gamma_\nu\lrd_\mu}$ \\
$\mathcal{O}_{q^2d^2D^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu\lrd^\nu}\bin{d^s}{d_t}{\gamma_\nu\lrd_\mu}$                   & $\mathcal{O}_{q^2e^2D^2}^{(2)}$ & $\bin{q^p}{q_r}{\gamma^\mu\lrd^\nu}\bin{e^s}{e_t}{\gamma_\nu\lrd_\mu}$              &  $\mathcal{O}_{l^2e^2D^2}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}D^2\bin{e^s}{e_t}{\gamma_\mu}$ \\
$\mathcal{O}_{q^2d^2D^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu\lrd^\nu}\bin{d^s}{d_t}{\lambda^A\gamma_\nu\lrd_\mu}$ & $\mathcal{O}_{u^2l^2D^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}D^2\bin{l^s}{l_t}{\gamma_\mu}$                           & $\mathcal{O}_{l^2e^2D^2}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu\lrd^\nu}\bin{e^s}{e_t}{\gamma_\nu\lrd_\mu}$ \\
$\mathcal{O}_{u^4D^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}D^2\bin{u^s}{u_t}{\gamma_\mu}$                                   & $\mathcal{O}_{u^2l^2D^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu\lrd^\nu}\bin{l^s}{l_t}{\gamma_\nu\lrd_\mu}$              & $\mathcal{O}_{e^4D^2}^{(1)}$ & $\bin{e^p}{e_r}{\gamma^\mu}D^2\bin{e^s}{e_t}{\gamma_\mu}$ \\
$\mathcal{O}_{u^4D^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu\lrd^\nu}\bin{u^s}{u_t}{\gamma_\nu\lrd_\mu}$                      & $\mathcal{O}_{u^2e^2D^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}D^2\bin{e^s}{e_t}{\gamma_\mu}$                           & $\mathcal{O}_{e^4D^2}^{(2)}$ & $\bin{e^p}{e_r}{\gamma^\mu\lrd^\nu}\bin{e^s}{e_t}{\gamma_\nu\lrd_\mu}$ \\
$\mathcal{O}_{u^2d^2D^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}D^2\bin{d^s}{d_t}{\gamma_\mu}$                                & $\mathcal{O}_{u^2e^2D^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu\lrd^\nu}\bin{e^s}{e_t}{\gamma_\nu\lrd_\mu}$ & \\
$\mathcal{O}_{u^2d^2D^2}^{(2)}$ & $\bin{u^p}{u_r}{\lambda^A\gamma^\mu}D^2\bin{d^s}{d_t}{\lambda^A\gamma_\mu}$              & $\mathcal{O}_{d^2l^2D^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}D^2\bin{l^s}{l_t}{\gamma_\mu}$ & \\
$\mathcal{O}_{u^2d^2D^2}^{(3)}$ & $\bin{u^p}{u_r}{\gamma^\mu\lrd^\nu}\bin{d^s}{d_t}{\gamma_\nu\lrd_\mu}$                   & & & \\
$\mathcal{O}_{u^2d^2D^2}^{(4)}$ & $\bin{u^p}{u_r}{\lambda^A\gamma^\mu\lrd^\nu}\bin{d^s}{d_t}{\lambda^A\gamma_\nu\lrd_\mu}$ & & &  \\
\hline
\end{tabular}
\end{minipage}

\begin{minipage}[c][4cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{12: $\psi^4\phi^2$} \\
\hline
$\mathcal{O}_{q^4H^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{q_t}{H\gamma_\mu H^\dagger}$                                     & $\mathcal{O}^{'(2)}_{q^2d^2H^2}$ & $\bin{q^p}{d_r}{H\lambda^A}\bin{q^s}{d_t}{H\lambda^A}$                             & $\mathcal{O}_{d^2l^2H^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{l^s}{l_t}{\gamma_\mu}(H^\dagger H)$ \\
$\mathcal{O}_{q^4H^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{q^s}{q_t}{H\lambda^A\gamma_\mu H^\dagger}$                   & $\mathcal{O}_{q^2udH^2}^{(1)}$ & $\bin{q^p}{u_r}{\tilde{H}}\bin{q^s}{d_t}{H}$                                         & $\mathcal{O}_{d^2e^2H^2}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma_\mu}(H^\dagger H)$ \\
$\mathcal{O}_{q^4H^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{q_t}{\gamma_\mu}(H^\dagger H)$                                   & $\mathcal{O}_{q^2udH^2}^{(2)}$ & $\bin{q^p}{u_r}{\lambda^A\tilde{H}}\bin{q^s}{d_t}{\lambda^A H}$                      & $\mathcal{O}_{quleH^2}^{(1)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}\bin{l^{js}}{e_t}{}(H^\dagger H)$ \\
$\mathcal{O}_{q^2u^2H^2}^{(1)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}\bin{u^s}{u_t}{H^\dagger\gamma_\mu H}$                            & $\mathcal{O}_{q^2udH^2}^{(3)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}\bin{q^{js}}{d_t}{}(H^\dagger H)$                   & $\mathcal{O}_{quleH^2}^{(2)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma_{\mu\nu}}(H^\dagger H)$ \\
$\mathcal{O}_{q^2u^2H^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\tau^I\gamma^\mu}\bin{u^s}{u_t}{H^\dagger\lambda^A\gamma_\mu H}$          & $\mathcal{O}_{q^2udH^2}^{(4)}$ & $\bin{q^{ip}}{u_r}{\lambda^A}\epsilon_{ij}\bin{q^{js}}{d_t}{\lambda^A}(H^\dagger H)$ & $\mathcal{O}_{quleH^2}^{(3)}$ & $\bin{q^p}{u_r}{\tilde{H}}\bin{l^s}{e_t}{H}$ \\
$\mathcal{O}_{q^2u^2H^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma_\mu}(H^\dagger H)$                                & $\mathcal{O}_{q^2udH^2}^{'(1)}$ & $\bin{q^p}{u_r}{\tilde{H}}\bin{d^s}{q_t}{H^\dagger}$                                & $\mathcal{O}_{quleH^2}^{(4)}$ & $\bin{q^p}{u_r}{\tilde{H}\sigma^{\mu\nu}}\bin{l^s}{e_t}{H\sigma_{\mu\nu}}$ \\
$\mathcal{O}_{q^2u^2H^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma_\mu}(H^\dagger H)$              & $\mathcal{O}_{q^2udH^2}^{'(2)}$ & $\bin{q^p}{u_r}{\tilde{H}\lambda^A}\bin{d^s}{q_t}{H^\dagger\lambda^A}$              & $\mathcal{O}'_{quleH^2}$ & $\bin{q^p}{u_r}{\tilde{H}}\bin{e^s}{l_t}{H^\dagger}$ \\
$\mathcal{O}_{q^2d^2H^2}^{(1)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}\bin{d^s}{d_t}{H^\dagger\gamma_\mu H}$                            & $\mathcal{O}_{q^2l^2H^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{l^s}{l_t}{H\gamma_\mu H^\dagger}$                   & $\mathcal{O}_{qdleH^2}^{(1)}$ & $\bin{q^p}{d_r}{H}\bin{e^s}{l_t}{H^\dagger}$ \\
$\mathcal{O}_{q^2d^2H^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\tau^I\gamma^\mu}\bin{d^s}{d_t}{H^\dagger\lambda^A\gamma_\mu H}$          & $\mathcal{O}_{q^2l^2H^2}^{(2)}$ & $\bin{q^{ip}}{q_r}{\gamma^\mu H^\dagger}\bin{l^s}{l_{it}}{H\gamma_\mu}$             & $\mathcal{O}_{qdleH^2}^{(2)}$ & $\bin{q^{ip}}{d_r}{}\bin{e^s}{l_{it}}{}(H^\dagger H)$ \\
$\mathcal{O}_{q^2d^2H^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma_\mu}(H^\dagger H)$                                & $\mathcal{O}_{q^2l^2H^2}^{(3)}$ & $\bin{q^p}{q_{ir}}{H\gamma^\mu}\bin{l^{is}}{l_t}{\gamma_\mu H^\dagger}$             & $\mathcal{O}_{qdleH^2}^{'(1)}$ & $\bin{q^p}{d_r}{H}\bin{l^s}{e_t}{H}$ \\
$\mathcal{O}_{q^2d^2H^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma_\mu}(H^\dagger H)$              & $\mathcal{O}_{q^2l^2H^2}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}\bin{l^s}{l_t}{\tau^I\gamma_\mu}(H^\dagger H)$     & $\mathcal{O}_{qdleH^2}^{'(2)}$ & $\bin{q^p}{d_r}{H\sigma^{\mu\nu}}\bin{l^s}{e_t}{H\sigma_{\mu\nu}}$ \\
$\mathcal{O}_{u^4H^2}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma_\mu}(H^\dagger H)$                                         & $\mathcal{O}_{q^2l^2H^2}^{(5)}$ & $\bin{q^p}{q_r}{H\gamma^\mu H^\dagger}\bin{l^s}{l_t}{\gamma_\mu}$                   & $\mathcal{O}'_{l^2udH^2}$ & $\bin{l^p}{l_r}{H\gamma^\mu\tilde{H}^\dagger}\bin{u^s}{d_t}{\gamma_\mu}$ \\
$\mathcal{O}_{u^2d^2H^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma_\mu}(H^\dagger H)$                                & $\mathcal{O}_{q^2e^2H^2}^{(1)}$ & $\bin{q^p}{q_r}{H\gamma^\mu H^\dagger}\bin{e^s}{e_t}{\gamma_\mu}$                   & $\mathcal{O}_{l^4H^2}^{(1)}$ & $\bin{l^p}{l_r}{H\gamma^\mu H^\dagger}\bin{l^s}{l_t}{\gamma_\mu}$ \\
$\mathcal{O}_{u^2d^2H^2}^{(2)}$ & $\bin{u^p}{u_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma_\mu}(H^\dagger H)$              & $\mathcal{O}_{q^2e^2H^2}^{(2)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma_\mu}(H^\dagger H)$                 & $\mathcal{O}_{l^4H^2}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{l^s}{l_t}{\gamma_\mu}(H^\dagger H)$ \\
$\mathcal{O}_{d^4H^2}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma_\mu}(H^\dagger H)$                                         & $\mathcal{O}_{u^2l^2H^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{l^s}{l_t}{H\gamma_\mu H^\dagger}$                   & $\mathcal{O}_{l^2e^2H^2}^{(1)}$ & $\bin{l^p}{l_r}{H \gamma^\mu H^\dagger}\bin{e^s}{e_t}{\gamma_\mu}$ \\
$\mathcal{O}^{'(1)}_{q^2u^2H^2}$ & $\bin{q^p}{u_r}{\tilde{H}}\bin{q^s}{u_t}{\tilde{H}}$                                              & $\mathcal{O}_{u^2l^2H^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{l^s}{l_t}{\gamma_\mu}(H^\dagger H)$                 & $\mathcal{O}_{l^2e^2H^2}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma_\mu}(H^\dagger H)$ \\
$\mathcal{O}^{'(2)}_{q^2u^2H^2}$ & $\bin{q^p}{u_r}{\tilde{H}\lambda^A}\bin{q^s}{u_t}{\tilde{H}\lambda^A}$                            & $\mathcal{O}_{u^2e^2H^2}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma_\mu}(H^\dagger H)$                       & $\mathcal{O}_{e^4H^2}$ & $\bin{e^p}{e_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma_\mu}(H^\dagger H)$ \\
$\mathcal{O}^{'(1)}_{q^2d^2H^2}$ & $\bin{q^p}{d_r}{H}\bin{q^s}{d_t}{H}$                                                              & $\mathcal{O}_{d^2l^2H^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{l^s}{l_t}{H\gamma_\mu H^\dagger}$                   & $\mathcal{O}'_{l^2e^2H^2}$ & $\bin{l^p}{e_r}{H}\bin{l^s}{e_t}{H}$ \\
\hline
\end{tabular}
\end{minipage}

\newpage
\begin{minipage}[c][11cm][t]{22em} 
\begin{tabular}{c|c||c|c||c|c}
\multicolumn{6}{c}{13: $\psi^4X$} \\
\hline
$\mathcal{O}_{Gq^4}^{(1)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}$                                 & $\mathcal{O}_{Wq^2d^2}^{(1)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                           & $\mathcal{O}_{Wq^2ud}^{(3)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}(W_{\mu\nu})_i^k\epsilon_{jk}\bin{q^{js}}{d_t}{}$ \\
$\mathcal{O}_{Gq^4}^{(2)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\tau^I\gamma^\mu}\bin{q^s}{q_t}{\tau^I\gamma^\nu}$                     & $\mathcal{O}_{Wq^2d^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^AW_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                         & $\mathcal{O}_{Bq^2ud}^{(1)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}\bin{q^{js}}{d_t}{\sigma^{\mu\nu}}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^4}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}$                         & $\mathcal{O}_{Wq^2d^2}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                   & $\mathcal{O}_{Bq^2ud}^{(2)}$ & $\bin{q^{ip}}{u_r}{\lambda^A}\epsilon_{ij}\bin{q^{js}}{d_t}{\lambda^A\sigma^{\mu\nu}}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^4}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\tau^I\gamma^\mu}\bin{q^s}{q_t}{\tau^I\gamma^\nu}$             & $\mathcal{O}_{Wq^2d^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\tilde{W}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                 & $\mathcal{O}_{Bq^2ud}^{(3)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}\epsilon_{ij}\bin{q^{js}}{d_t}{}B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^4}^{(1)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}$                                 & $\mathcal{O}_{Bq^2d^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}B_{\mu\nu}$                                           & $\mathcal{O}_{Gq^2l^2}^{(1)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Wq^4}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A W_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\lambda^A\gamma^\nu}$              & $\mathcal{O}_{Bq^2d^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}B_{\mu\nu}$                         & $\mathcal{O}_{Gq^2l^2}^{(2)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\tau^I\gamma^\nu}\bin{l^s}{l_t}{\tau^I\gamma^\mu}$ \\
$\mathcal{O}_{Wq^4}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}$                         & $\mathcal{O}_{Bq^2d^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                                   & $\mathcal{O}_{Gq^2l^2}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Wq^4}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\tilde{W}_{\mu\nu}\gamma^\mu}\bin{q^s}{q_t}{\lambda^A\gamma^\nu}$       & $\mathcal{O}_{Bq^2d^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}\tilde{B}_{\mu\nu}$                 & $\mathcal{O}_{Gq^2l^2}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\tau^I\gamma^\nu}\bin{l^s}{l_t}{\tau^I\gamma^\mu}$ \\
$\mathcal{O}_{Bq^4}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}B_{\mu\nu}$                                 & $\mathcal{O}_{Gu^4}^{(1)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                                              & $\mathcal{O}_{Wq^2l^2}^{(1)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Bq^4}^{(2)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}\bin{q^s}{q_t}{\tau^I\gamma^\nu}B_{\mu\nu}$                     & $\mathcal{O}_{Gu^4}^{(2)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                                      & $\mathcal{O}_{Wq^2l^2}^{(2)}$ & $\bin{q^p}{q_r}{\tau^I \gamma^\nu}\bin{l^s}{l_t}{W_{\mu\nu}\tau^I\gamma^\mu}$ \\
$\mathcal{O}_{Bq^4}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{q^s}{q_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                         & $\mathcal{O}_{Bu^4}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}B_{\mu\nu}$                                              & $\mathcal{O}_{Wq^2l^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\nu}\bin{l^s}{l_t}{W_{\mu\nu}\gamma^\mu}$ \\
$\mathcal{O}_{Bq^4}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\mu}\bin{q^s}{q_t}{\tau^I\gamma^\nu}\tilde{B}_{\mu\nu}$             & $\mathcal{O}_{Bu^4}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                                      & $\mathcal{O}_{Wq^2l^2}^{(4)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{u^s}{u_t}{G_{\mu\nu}\gamma^\nu}$                              & $\mathcal{O}_{Gd^4}^{(1)}$ & $\bin{d^p}{d_r}{G_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                              & $\mathcal{O}_{Wq^2l^2}^{(5)}$ & $\bin{q^p}{q_r}{\tau^I \gamma^\nu}\bin{l^s}{l_t}{\tilde{W}_{\mu\nu}\tau^I\gamma^\mu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(2)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\lambda^A\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$            & $\mathcal{O}_{Gd^4}^{(2)}$ & $\bin{d^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                      & $\mathcal{O}_{Wq^2l^2}^{(6)}$ & $\bin{q^p}{q_r}{\gamma^\nu}\bin{l^s}{l_t}{\tilde{W}_{\mu\nu}\gamma^\mu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(3)}$ & $\bin{q^p}{q_r}{\lambda^AG_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$            & $\mathcal{O}_{Bd^4}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}B_{\mu\nu}$                                              & $\mathcal{O}_{Bq^2l^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(4)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                              & $\mathcal{O}_{Bd^4}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                                      & $\mathcal{O}_{Bq^2l^2}^{(2)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}\bin{l^s}{l_t}{\tau^I\gamma^\mu}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(5)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{u^s}{u_t}{\tilde{G}_{\mu\nu}\gamma^\nu}$                      & $\mathcal{O}_{Gu^2d^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{d^s}{d_t}{G_{\mu\nu}\gamma^\nu}$                                           & $\mathcal{O}_{Bq^2l^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}\tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(6)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\lambda^A\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$    & $\mathcal{O}_{Gu^2d^2}^{(2)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                         & $\mathcal{O}_{Bq^2l^2}^{(4)}$ & $\bin{q^p}{q_r}{\tau^I\gamma^\nu}\bin{l^s}{l_t}{\tau^I\gamma^\mu}\tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(7)}$ & $\bin{q^p}{q_r}{\lambda^A\tilde{G}_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$    & $\mathcal{O}_{Gu^2d^2}^{(3)}$ & $\bin{u^p}{u_r}{\lambda^AG_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                         & $\mathcal{O}_{Gq^2e^2}^{(1)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Gq^2u^2}^{(8)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                      & $\mathcal{O}_{Gu^2d^2}^{(4)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                           & $\mathcal{O}_{Gq^2e^2}^{(2)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Wq^2u^2}^{(1)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                              & $\mathcal{O}_{Gu^2d^2}^{(5)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{d^s}{d_t}{\tilde{G}_{\mu\nu}\gamma^\nu}$                                   & $\mathcal{O}_{Wq^2e^2}^{(1)}$ & $\bin{q^p}{q_r}{W_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Wq^2u^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^AW_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$            & $\mathcal{O}_{Gu^2d^2}^{(6)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                 & $\mathcal{O}_{Wq^2e^2}^{(2)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Wq^2u^2}^{(3)}$ & $\bin{q^p}{q_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}$                      & $\mathcal{O}_{Gu^2d^2}^{(7)}$ & $\bin{u^p}{u_r}{\lambda^A\tilde{G}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$                 & $\mathcal{O}_{Bq^2e^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}B_{\mu\nu}$ \\
$\mathcal{O}_{Wq^2u^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\tilde{W}_{\mu\nu}\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}$    & $\mathcal{O}_{Gu^2d^2}^{(8)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                                   & $\mathcal{O}_{Bq^2e^2}^{(2)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Bq^2u^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}B_{\mu\nu}$                              & $\mathcal{O}_{Bu^2d^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}B_{\mu\nu}$                                           & $\mathcal{O}_{Gu^2l^2}^{(1)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Bq^2u^2}^{(2)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}B_{\mu\nu}$            & $\mathcal{O}_{Bu^2d^2}^{(2)}$ & $\bin{u^p}{u_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}B_{\mu\nu}$                         & $\mathcal{O}_{Gu^2l^2}^{(2)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Bq^2u^2}^{(3)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{u^s}{u_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                      & $\mathcal{O}_{Bu^2d^2}^{(3)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$                                   & $\mathcal{O}_{Wu^2l^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\nu}\bin{l^s}{l_t}{W_{\mu\nu}\gamma^\mu}$ \\
$\mathcal{O}_{Bq^2u^2}^{(4)}$ & $\bin{q^p}{q_r}{\lambda^A\gamma^\mu}\bin{u^s}{u_t}{\lambda^A\gamma^\nu}\tilde{B}_{\mu\nu}$    & $\mathcal{O}_{Bu^2d^2}^{(4)}$ & $\bin{u^p}{u_r}{\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}\tilde{B}_{\mu\nu}$                 & $\mathcal{O}_{Wu^2l^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\nu}\bin{l^s}{l_t}{\tilde{W}_{\mu\nu}\gamma^\mu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(1)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{d^s}{d_t}{G_{\mu\nu}\gamma^\nu}$                              & $\mathcal{O}_{Gq^2ud}^{(1)}$ & $\bin{q^p}{u_r}{G_{\mu\nu}}\bin{q^s}{d_t}{\sigma^{\mu\nu}}$                                                 & $\mathcal{O}_{Bu^2l^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(2)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$            & $\mathcal{O}_{Gq^2ud}^{(2)}$ & $\bin{q^p}{u_r}{G_{\mu\nu}\lambda^A}\bin{q^s}{d_t}{\lambda^A\sigma^{\mu\nu}}$                               & $\mathcal{O}_{Bu^2l^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}\tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(3)}$ & $\bin{q^p}{q_r}{\lambda^AG_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$            & $\mathcal{O}_{Gq^2ud}^{(3)}$ & $\bin{q^p}{u_r}{\lambda^AG_{\mu\nu}}\bin{q^s}{d_t}{\lambda^A\sigma^{\mu\nu}}$                               & $\mathcal{O}_{Gu^2e^2}^{(1)}$ & $\bin{u^p}{u_r}{G_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(4)}$ & $\bin{q^p}{q_r}{G_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                              & $\mathcal{O}_{Gq^2ud}^{(4)}$ & $\bin{q^p}{u_r}{}\bin{q^s}{d_t}{G_{\mu\nu}\sigma^{\mu\nu}}$                                                 & $\mathcal{O}_{Gu^2e^2}^{(2)}$ & $\bin{u^p}{u_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(5)}$ & $\bin{q^p}{q_r}{\gamma^\mu}\bin{d^s}{d_t}{\tilde{G}_{\mu\nu}\gamma^\nu}$                      & $\mathcal{O}_{Gq^2ud}^{(5)}$ & $\bin{q^p}{u_r}{\sigma^{\mu\nu}}\bin{q^s}{d_t}{G_{\mu\nu}}$                                                 & $\mathcal{O}_{Bu^2e^2}^{(1)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}B_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(6)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\lambda^A\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$    & $\mathcal{O}_{Gq^2ud}^{(6)}$ & $\bin{q^p}{u_r}{G_{\mu\nu}\lambda^A\sigma^{\mu\nu}}\bin{q^s}{d_t}{\lambda^A}$                               & $\mathcal{O}_{Bu^2e^2}^{(2)}$ & $\bin{u^p}{u_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(7)}$ & $\bin{q^p}{q_r}{\lambda^A\tilde{G}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\lambda^A\gamma^\nu}$    & $\mathcal{O}_{Wq^2ud}^{(1)}$ & $\bin{q^{ip}}{u_r}{}(W_{\mu\nu})_i^k\epsilon_{jk}\bin{q^{js}}{d_t}{\sigma^{\mu\nu}}$                        & $\mathcal{O}_{Gd^2l^2}^{(1)}$ & $\bin{d^p}{d_r}{G_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
$\mathcal{O}_{Gq^2d^2}^{(8)}$ & $\bin{q^p}{q_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{d^s}{d_t}{\gamma^\nu}$                      & $\mathcal{O}_{Wq^2ud}^{(2)}$ & $\bin{q^{ip}}{u_r}{\lambda^A}(W_{\mu\nu})_i^k\epsilon_{jk}\bin{q^{js}}{d_t}{\lambda^A\sigma^{\mu\nu}}$      & $\mathcal{O}_{Gd^2l^2}^{(2)}$ & $\bin{d^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}$ \\
\hline
\end{tabular}
\end{minipage}

\newpage 

\begin{minipage}[c][11cm][t]{22em} 
\begin{tabular}{c|c||c|c}
\multicolumn{4}{c}{13: $\psi^4X$} \\
\hline
$\mathcal{O}_{Wd^2l^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\nu}\bin{l^s}{l_t}{W_{\mu\nu}\gamma^\mu}$              & $\mathcal{O}_{Gqule}^{(1)}$ & $\bin{q^{ip}}{u_r}{G_{\mu\nu}\sigma^{\mu\nu}}\epsilon_{ij}\bin{l^{js}}{e_t}{}$ \\
$\mathcal{O}_{Wd^2l^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\nu}\bin{l^s}{l_t}{\tilde{W}_{\mu\nu}\gamma^\mu}$      & $\mathcal{O}_{Gqule}^{(2)}$ & $\bin{q^{ip}}{u_r}{G_{\mu\nu}}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{Bd^2l^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}B_{\mu\nu}$              & $\mathcal{O}_{Gqule}^{(3)}$ & $\bin{q^{ip}}{u_r}{G^{\mu\nu}\sigma_\nu{}^\rho}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma_{\mu\rho}}$ \\
$\mathcal{O}_{Bd^2l^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\nu}\bin{l^s}{l_t}{\gamma^\mu}\tilde{B}_{\mu\nu}$      & $\mathcal{O}_{Wqule}^{(1)}$ & $\bin{q^{jp}}{u_r}{\sigma^{\mu\nu}}\epsilon_{jk}(W_{\mu\nu})_i^k\bin{l^{is}}{e_t}{}$ \\
$\mathcal{O}_{Gd^2e^2}^{(1)}$ & $\bin{d^p}{d_r}{G_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$              & $\mathcal{O}_{Wqule}^{(2)}$ & $\bin{q^{jp}}{u_r}{}\epsilon_{jk}(W_{\mu\nu})_i^k\bin{l^{is}}{e_t}{\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{Gd^2e^2}^{(2)}$ & $\bin{d^p}{d_r}{\tilde{G}_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$      & $\mathcal{O}_{Wqule}^{(3)}$ & $\bin{q^{jp}}{u_r}{\sigma^\nu{}_\rho}\epsilon_{jk}(W_{\mu\nu})_i^k\bin{l^{is}}{e_t}{\sigma^{\mu\rho}}$ \\
$\mathcal{O}_{Bd^2e^2}^{(1)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}B_{\mu\nu}$              & $\mathcal{O}_{Bqule}^{(1)}$ & $\bin{q^{ip}}{u_r}{\sigma^{\mu\nu}}\epsilon_{ij}\bin{l^{js}}{e_t}{}B_{\mu\nu}$ \\
$\mathcal{O}_{Bd^2e^2}^{(2)}$ & $\bin{d^p}{d_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$      & $\mathcal{O}_{Bqule}^{(2)}$ & $\bin{q^{ip}}{u_r}{}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma^{\mu\nu}}B_{\mu\nu}$ \\
$\mathcal{O}_{Wl^4}^{(1)}$ & $\bin{l^p}{l_r}{W_{\mu\nu}\gamma^\mu}\bin{l^s}{l_t}{\gamma^\nu}$                 & $\mathcal{O}_{Bqule}^{(3)}$ & $\bin{q^{ip}}{u_r}{\sigma_\nu{}^\rho}\epsilon_{ij}\bin{l^{js}}{e_t}{\sigma_{\mu\rho}}B^{\mu\nu}$ \\
$\mathcal{O}_{Wl^4}^{(2)}$ & $\bin{l^p}{l_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{l^s}{l_t}{\gamma^\nu}$         & $\mathcal{O}_{Gqdle}^{(1)}$ & $\bin{d^p}{q_{ir}}{G_{\mu\nu}\sigma^{\mu\nu}}\bin{l^{is}}{e_t}{}$ \\
$\mathcal{O}_{Bl^4}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{l^s}{l_t}{\gamma^\nu}B_{\mu\nu}$                 & $\mathcal{O}_{Gqdle}^{(2)}$ & $\bin{d^p}{q_{ir}}{G_{\mu\nu}}\bin{l^{is}}{e_t}{\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{Bl^4}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{l^s}{l_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$         & $\mathcal{O}_{Gqdle}^{(1)}$ & $\bin{d^p}{q_{ir}}{\sigma^{\mu\nu}}(W_{\mu\nu})_j^i\bin{l^{js}}{e_t}{}$ \\
$\mathcal{O}_{Be^4}^{(1)}$ & $\bin{e^p}{e_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}B_{\mu\nu}$                 & $\mathcal{O}_{Gqdle}^{(2)}$ & $\bin{d^p}{q_{ir}}{}(W_{\mu\nu})_j^i\bin{l^{js}}{e_t}{\sigma^{\mu\nu}}$ \\
$\mathcal{O}_{Be^4}^{(2)}$ & $\bin{e^p}{e_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$         & $\mathcal{O}_{Bqdle}^{(1)}$ & $\bin{d^p}{q_{ir}}{\sigma^{\mu\nu}}\bin{l^{is}}{e_t}{}B_{\mu\nu}$ \\
$\mathcal{O}_{Wl^2e^2}^{(1)}$ & $\bin{l^p}{l_r}{W_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$              & $\mathcal{O}_{Bqdle}^{(2)}$ & $\bin{d^p}{q_{ir}}{}\bin{l^{is}}{e_t}{\sigma^{\mu\nu}}B_{\mu\nu}$ \\
$\mathcal{O}_{Wl^2e^2}^{(2)}$ & $\bin{l^p}{l_r}{\tilde{W}_{\mu\nu}\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}$ & \\
$\mathcal{O}_{Bl^2e^2}^{(1)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}B_{\mu\nu}$ & \\
$\mathcal{O}_{Bl^2e^2}^{(2)}$ & $\bin{l^p}{l_r}{\gamma^\mu}\bin{e^s}{e_t}{\gamma^\nu}\tilde{B}_{\mu\nu}$ & \\
\hline
\end{tabular}
